Amplitude analysis of $B^+ \to \psi(2S) K^+ \pi^+ \pi^-$ decays

The first full amplitude analysis of $B^+ \to \psi(2S) K^+ \pi^+ \pi^-$ decays is performed using proton-proton collision data corresponding to an integrated luminosity of $9\,\text{fb}^{-1}$ recorded with the LHCb detector. The rich $K^+ \pi^+ \pi^-$ spectrum is studied and the branching fractions of the resonant substructure associated with the prominent $K_1(1270)^+$ contribution are measured. The data cannot be described by conventional strange and charmonium resonances only. An amplitude model with 53 components is developed comprising 11 hidden-charm exotic hadrons. New production mechanisms for charged charmonium-like states are observed. Significant resonant activity with spin-parity $J^P = 1^+$ in the $\psi(2S) \pi^+$ system is confirmed and a multi-pole structure is demonstrated. The spectral decomposition of the $\psi(2S) \pi^+ \pi^-$ invariant-mass structure, dominated by $X^0 \to \psi(2S) \rho(770)^0$ decays, broadly resembles the $J/\psi \phi$ spectrum observed in $B^+ \to J/\psi \phi K^+$ decays. Exotic $\psi(2S) K^+ \pi^-$ resonances are observed for the first time.

==> (inline-0) <==
\begin{tabular}{l r@{}c@{}r@{}c@{}r r@{}c@{}r@{}c@{}r} 
\hline
\hline
Amplitude coupling & \multicolumn{5}{c}{Magnitude} & \multicolumn{5}{c}{Phase [${}^\circ$]}   \\ 
\hline
$B^{+}[D]\rightarrow \ZAone^{+} K^{*}(892)^{0}\,\text{}$ & $0.85 $&$\pm$&$0.07 $&$\pm$&$0.14 $ & $ -52.6 $&$\pm$&$5.4 $&$\pm$&$4.2$ \\ 
$B^{+}[D]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}\,\text{}$ & $0.95 $&$\pm$&$0.07 $&$\pm$&$0.11 $ & $ -210.8 $&$\pm$&$3.9 $&$\pm$&$3.7$ \\ 
$B^{+}[D]\rightarrow \rho(770)^{0}\ZsAone \,\text{}$ & $0.73 $&$\pm$&$0.06 $&$\pm$&$0.16 $ & $ 5.1 $&$\pm$&$5.1 $&$\pm$&$5.6$ \\ 
$B^{+}[P]\rightarrow \ZAone^{+} K^{*}(892)^{0}\,\text{}$ & $1.09 $&$\pm$&$0.09 $&$\pm$&$0.26 $ & $ -124.6 $&$\pm$&$6.0 $&$\pm$&$5.8$ \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}\,\text{}$ & $0.99 $&$\pm$&$0.07 $&$\pm$&$0.11 $ & $ -120.5 $&$\pm$&$3.8 $&$\pm$&$3.5$ \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}\,\text{}$ & $0.33 $&$\pm$&$0.06 $&$\pm$&$0.11 $ & $ 110.6 $&$\pm$&$10.2 $&$\pm$&$7.0$ \\ 
$B^{+}\rightarrow K_{2}^{*}(1430)^{+}\psi(\text{2S})\,\,\text{}$ & $0.93 $&$\pm$&$0.07 $&$\pm$&$0.08 $ & $ 125.9 $&$\pm$&$4.5 $&$\pm$&$5.0$ \\ 
$B^{+}\rightarrow \ZVone K^{*}(892)^{0}\,\text{}$ & $0.37 $&$\pm$&$0.04 $&$\pm$&$0.05 $ & $ 141.7 $&$\pm$&$7.7 $&$\pm$&$4.1$ \\ 
$B^{+}\rightarrow \ZAone^{+} K^{*}(892)^{0}\,\text{}$ & $1.02 $&$\pm$&$0.13 $&$\pm$&$0.16 $ & $ 20.9 $&$\pm$&$8.8 $&$\pm$&$6.0$ \\ 
$B^{+}\rightarrow \ZAtwo^{+} K^{*}(892)^{0}\,\text{}$ & $0.44 $&$\pm$&$0.13 $&$\pm$&$0.29 $ & $ -10.5 $&$\pm$&$15.9 $&$\pm$&$7.8$ \\ 
$B^{+}\rightarrow \ZAtwo^{+} \left[K^{+}\pi^{-}\right]_{\text{S}}\,\text{}$ & $1.40 $&$\pm$&$0.15 $&$\pm$&$0.51 $ & $ 174.1 $&$\pm$&$6.5 $&$\pm$&$4.9$ \\ 
$B^{+}\rightarrow \ZsAone \left[\pi^{+}\pi^{-}\right]_{\text{S}}\,\text{}$ & $0.71 $&$\pm$&$0.08 $&$\pm$&$0.20 $ & $ -378.8 $&$\pm$&$7.6 $&$\pm$&$6.1$ \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}\,\text{}$ & $1.14 $&$\pm$&$0.10 $&$\pm$&$0.15 $ & $ -144.6 $&$\pm$&$6.0 $&$\pm$&$5.7$ \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}\,\text{}$ & $0.69 $&$\pm$&$0.06 $&$\pm$&$0.13 $ & $ 226.4 $&$\pm$&$5.0 $&$\pm$&$4.7$ \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}\,\text{}$ & $0.64 $&$\pm$&$0.08 $&$\pm$&$0.17 $ & $ 134.7 $&$\pm$&$7.3 $&$\pm$&$5.4$ \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}\,\text{}$ & $1.02 $&$\pm$&$0.14 $&$\pm$&$0.31 $ & $ 162.7 $&$\pm$&$7.7 $&$\pm$&$6.5$ \\ 
$K_{1}(1270)^{+}[D]\rightarrow K^{*}(892)^{0}\pi^{+}\,\text{}$ & $0.41 $&$\pm$&$0.03 $&$\pm$&$0.04 $ & $ -172.1 $&$\pm$&$3.3 $&$\pm$&$3.4$ \\ 
$K_{1}(1270)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}\,\text{}$ & $0.62 $&$\pm$&$0.03 $&$\pm$&$0.04 $ & $ 83.3 $&$\pm$&$3.2 $&$\pm$&$3.4$ \\ 
$K_{1}(1270)^{+}\rightarrow \left[K^{+}\pi^{-}\right]_{\text{S}}\pi^{+}\,\text{}$ & $0.51 $&$\pm$&$0.04 $&$\pm$&$0.08 $ & $ -59.9 $&$\pm$&$4.5 $&$\pm$&$5.3$ \\ 
$K_{1}(1400)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{}$ & $0.50 $&$\pm$&$0.06 $&$\pm$&$0.09 $ & $ 234.0 $&$\pm$&$7.7 $&$\pm$&$5.7$ \\ 
$K(1460)^{+}\rightarrow \left[\pi^{+}\pi^{-}\right]_{\text{S}}K^{+}\,\text{}$ & $0.95 $&$\pm$&$0.10 $&$\pm$&$0.49 $ & $ 1.0 $&$\pm$&$5.8 $&$\pm$&$4.9$ \\ 
$K_{2}^{*}(1430)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{}$ & $0.41 $&$\pm$&$0.04 $&$\pm$&$0.04 $ & $ -330.9 $&$\pm$&$6.3 $&$\pm$&$4.8$ \\ 
$K^{*}(1410)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{}$ & $0.66 $&$\pm$&$0.12 $&$\pm$&$0.22 $ & $ 75.1 $&$\pm$&$10.4 $&$\pm$&$5.5$ \\ 
$K^{*}(1680)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{}$ & $0.79 $&$\pm$&$0.13 $&$\pm$&$0.25 $ & $ -147.2 $&$\pm$&$10.0 $&$\pm$&$5.9$ \\ 
$\XSone\rightarrow \ZAone^{+} \pi^{-}\,\text{}$ & $0.15 $&$\pm$&$0.04 $&$\pm$&$0.06 $ & $ -58.8 $&$\pm$&$13.4 $&$\pm$&$7.4$ \\ 
$\XSone\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{}$ & $2.17 $&$\pm$&$0.17 $&$\pm$&$0.29 $ & $ 52.3 $&$\pm$&$6.2 $&$\pm$&$5.5$ \\ 
$\XAone\rightarrow \ZAone^{+} \pi^{-}\,\text{}$ & $0.22 $&$\pm$&$0.04 $&$\pm$&$0.06 $ & $ -30.6 $&$\pm$&$11.2 $&$\pm$&$5.4$ \\ 
$\XAone\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{}$ & $0.80 $&$\pm$&$0.09 $&$\pm$&$0.10 $ & $ -143.1 $&$\pm$&$10.4 $&$\pm$&$5.1$ \\ 
$\XStwo\rightarrow \ZAtwo^{+} \pi^{-}\,\text{}$ & $0.27 $&$\pm$&$0.05 $&$\pm$&$0.26 $ & $ -94.6 $&$\pm$&$10.2 $&$\pm$&$5.6$ \\ 
$\XStwo\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{}$ & $0.64 $&$\pm$&$0.08 $&$\pm$&$0.10 $ & $ -36.4 $&$\pm$&$10.3 $&$\pm$&$6.5$ \\ 
$\XVone\rightarrow \ZAone^{+} \pi^{-}\,\text{}$ & $0.39 $&$\pm$&$0.07 $&$\pm$&$0.14 $ & $ 11.8 $&$\pm$&$10.8 $&$\pm$&$5.2$ \\ 
$\XVone\rightarrow \ZAtwo^{+} \pi^{-}\,\text{}$ & $0.22 $&$\pm$&$0.06 $&$\pm$&$0.10 $ & $ 308.0 $&$\pm$&$16.4 $&$\pm$&$5.6$ \\ 
$\XVone\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{}$ & $0.60 $&$\pm$&$0.07 $&$\pm$&$0.22 $ & $ -63.3 $&$\pm$&$10.2 $&$\pm$&$6.3$ \\ 
$\XsAone\rightarrow \ZAone^{-} K^{+}\,\text{}$ & $0.43 $&$\pm$&$0.06 $&$\pm$&$0.16 $ & $ 117.6 $&$\pm$&$8.9 $&$\pm$&$5.6$ \\ 
$\XsAone\rightarrow \ZsAone \pi^{-}\,\text{}$ & $0.34 $&$\pm$&$0.06 $&$\pm$&$0.08 $ & $ 101.5 $&$\pm$&$8.8 $&$\pm$&$5.0$ \\ 
$\XsAone\rightarrow \psi(\text{2S})\,K^{*}(892)^{0}\,\text{}$ & $0.76 $&$\pm$&$0.14 $&$\pm$&$0.30 $ & $ 185.7 $&$\pm$&$14.1 $&$\pm$&$6.0$ \\ 
$\XsAtwo\rightarrow \psi(\text{2S})\,K^{*}(892)^{0}\,\text{}$ & $0.82 $&$\pm$&$0.12 $&$\pm$&$0.35 $ & $ 19.8 $&$\pm$&$10.8 $&$\pm$&$7.2$ \\ 
$\XsVone\rightarrow \ZsAone \pi^{-}\,\text{}$ & $0.30 $&$\pm$&$0.30 $&$\pm$&$0.78 $ & $ 37.4 $&$\pm$&$35.8 $&$\pm$&$7.5$ \\ 
$\XsVone\rightarrow \psi(\text{2S})\,\left[K^{+}\pi^{-}\right]_{\text{S}}\,\text{}$ & $0.73 $&$\pm$&$0.55 $&$\pm$&$1.41 $ & $ -186.8 $&$\pm$&$16.2 $&$\pm$&$7.6$ \\ 
$\psi(4360)\rightarrow \psi(\text{2S})\,\left[\pi^{+}\pi^{-}\right]_{\text{S}}\,\text{}$ & $0.81 $&$\pm$&$0.09 $&$\pm$&$0.15 $ & $ -126.1 $&$\pm$&$8.0 $&$\pm$&$6.0$ \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{l  c  c  c  c  c  c  c  c  c  c  | c }
\hline
\hline
Fit Parameter & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 &  Total  \\ 
\hline
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0}\,\text{Amp}$ & 0.06 & 0.26 & 0.30 & 0.03 & 0.49 & 0.49 & 0.15 & 0.16 & 0.87 & 1.53 & 1.94 \\ 
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0}\,\text{Phase}$ & 0.13 & 0.25 & 0.26 & 0.04 & 0.43 & 0.23 & 0.15 & 0.16 & 0.19 & 0.35 & 0.77 \\ 
$B^{+}[D]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}\,\text{Amp}$ & 0.29 & 0.34 & 0.29 & 0.04 & 0.36 & 0.38 & 0.21 & 0.30 & 0.62 & 1.22 & 1.60 \\ 
$B^{+}[D]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}\,\text{Phase}$ & 0.17 & 0.35 & 0.26 & 0.17 & 0.47 & 0.26 & 0.01 & 0.34 & 0.30 & 0.42 & 0.95 \\ 
$B^{+}[D]\rightarrow \rho(770)^{0}\ZsAone\, \,\text{Amp}$ & 0.30 & 0.32 & 0.27 & 0.06 & 0.33 & 0.50 & 0.03 & 0.17 & 0.53 & 2.53 & 2.71 \\ 
$B^{+}[D]\rightarrow \rho(770)^{0}\ZsAone\, \,\text{Phase}$ & 0.73 & 0.38 & 0.17 & 0.16 & 0.37 & 0.20 & 0.27 & 0.24 & 0.15 & 0.35 & 1.09 \\ 
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0}\,\text{Amp}$ & 0.03 & 0.31 & 0.18 & 0.09 & 0.56 & 0.43 & 0.17 & 0.23 & 0.69 & 2.58 & 2.81 \\ 
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0}\,\text{Phase}$ & 0.63 & 0.31 & 0.19 & 0.10 & 0.46 & 0.19 & 0.06 & 0.21 & 0.10 & 0.29 & 0.97 \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}\,\text{Amp}$ & 0.41 & 0.29 & 0.20 & 0.03 & 0.25 & 0.27 & 0.16 & 0.26 & 0.35 & 1.45 & 1.65 \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}\,\text{Phase}$ & 0.03 & 0.54 & 0.18 & 0.12 & 0.43 & 0.20 & 0.07 & 0.31 & 0.17 & 0.42 & 0.94 \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}\,\text{Amp}$ & 0.01 & 0.32 & 0.19 & 0.32 & 0.78 & 0.22 & 0.04 & 0.14 & 0.61 & 1.38 & 1.78 \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}\,\text{Phase}$ & 0.46 & 0.19 & 0.14 & 0.03 & 0.32 & 0.13 & 0.00 & 0.18 & 0.13 & 0.19 & 0.68 \\ 
$B^{+}\rightarrow K_{2}^{*}(1430)^{+}\psi(\text{2S})\,\,\text{Amp}$ & 0.02 & 0.32 & 0.34 & 0.02 & 0.43 & 0.38 & 0.14 & 0.24 & 0.77 & 0.64 & 1.27 \\ 
$B^{+}\rightarrow K_{2}^{*}(1430)^{+}\psi(\text{2S})\,\,\text{Phase}$ & 0.47 & 0.49 & 0.14 & 0.16 & 0.61 & 0.34 & 0.08 & 0.23 & 0.17 & 0.38 & 1.11 \\ 
$B^{+}\rightarrow \ZVone\, K^{*}(892)^{0}\,\text{Amp}$ & 0.20 & 0.28 & 0.19 & 0.03 & 0.30 & 0.26 & 0.04 & 0.09 & 0.55 & 0.98 & 1.26 \\ 
$B^{+}\rightarrow \ZVone\, K^{*}(892)^{0}\,\text{Phase}$ & 0.11 & 0.24 & 0.13 & 0.05 & 0.25 & 0.12 & 0.13 & 0.12 & 0.14 & 0.25 & 0.53 \\ 
$B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0}\,\text{Amp}$ & 0.30 & 0.38 & 0.19 & 0.22 & 0.60 & 0.30 & 0.09 & 0.20 & 0.53 & 0.73 & 1.27 \\ 
$B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0}\,\text{Phase}$ & 0.35 & 0.19 & 0.12 & 0.05 & 0.37 & 0.20 & 0.06 & 0.26 & 0.11 & 0.18 & 0.69 \\ 
$B^{+}\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0}\,\text{Amp}$ & 0.39 & 0.68 & 0.16 & 0.05 & 0.44 & 0.33 & 0.10 & 0.16 & 0.27 & 2.01 & 2.25 \\ 
$B^{+}\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0}\,\text{Phase}$ & 0.27 & 0.11 & 0.14 & 0.20 & 0.21 & 0.13 & 0.02 & 0.11 & 0.08 & 0.13 & 0.49 \\ 
$B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}\,\text{Amp}$ & 0.33 & 0.42 & 0.30 & 0.14 & 0.32 & 0.30 & 0.13 & 0.56 & 0.64 & 3.14 & 3.35 \\ 
$B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}\,\text{Phase}$ & 0.14 & 0.27 & 0.21 & 0.07 & 0.45 & 0.25 & 0.08 & 0.23 & 0.15 & 0.28 & 0.75 \\ 
$B^{+}\rightarrow \ZsAone\, \left[\pi^{+}\pi^{-}\right]_{\text{S}}\,\text{Amp}$ & 0.32 & 0.12 & 0.47 & 0.21 & 0.55 & 0.53 & 0.14 & 2.15 & 0.43 & 0.73 & 2.52 \\ 
$B^{+}\rightarrow \ZsAone\, \left[\pi^{+}\pi^{-}\right]_{\text{S}}\,\text{Phase}$ & 0.20 & 0.25 & 0.15 & 0.19 & 0.50 & 0.24 & 0.17 & 0.24 & 0.18 & 0.26 & 0.81 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}\,\text{Amp}$ & 0.09 & 0.34 & 0.29 & 0.03 & 0.61 & 0.38 & 0.10 & 0.10 & 0.91 & 0.79 & 1.48 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}\,\text{Phase}$ & 0.29 & 0.34 & 0.33 & 0.13 & 0.49 & 0.36 & 0.10 & 0.26 & 0.22 & 0.27 & 0.95 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}\,\text{Amp}$ & 0.28 & 0.37 & 0.28 & 0.02 & 0.38 & 0.52 & 0.03 & 0.23 & 0.74 & 2.01 & 2.31 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}\,\text{Phase}$ & 0.03 & 0.37 & 0.21 & 0.11 & 0.63 & 0.21 & 0.01 & 0.35 & 0.22 & 0.24 & 0.93 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}\,\text{Amp}$ & 0.01 & 0.38 & 0.30 & 0.08 & 0.69 & 0.50 & 0.10 & 0.19 & 0.65 & 1.92 & 2.27 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}\,\text{Phase}$ & 0.29 & 0.29 & 0.27 & 0.05 & 0.38 & 0.21 & 0.04 & 0.15 & 0.15 & 0.25 & 0.74 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}\,\text{Amp}$ & 0.04 & 0.30 & 0.14 & 0.21 & 1.20 & 0.35 & 0.05 & 0.15 & 0.50 & 1.83 & 2.31 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}\,\text{Phase}$ & 0.31 & 0.22 & 0.18 & 0.12 & 0.54 & 0.26 & 0.03 & 0.28 & 0.15 & 0.26 & 0.85 \\  \hline

$\XSone \text{ mass }$ & 0.31 & 0.56 & 0.38 & 0.28 & 0.45 & 0.54 & 0.22 & 0.42 & 0.81 & 0.94 & 1.70 \\ 
$\XSone \text{ width }$ & 0.37 & 0.68 & 0.24 & 0.53 & 0.55 & 0.54 & 0.04 & 0.36 & 0.75 & 0.74 & 1.66 \\ 

$\XStwo \text{ mass }$ & 0.50 & 0.63 & 0.20 & 0.10 & 0.22 & 0.18 & 0.12 & 0.23 & 0.24 & 0.76 & 1.22 \\ 
$\XStwo \text{ width }$ & 0.12 & 0.44 & 0.20 & 0.23 & 0.17 & 0.10 & 0.30 & 0.26 & 0.33 & 0.83 & 1.14 \\ 

$\XAone \text{ mass }$ & 0.45 & 0.36 & 0.33 & 0.10 & 0.30 & 0.14 & 0.03 & 0.14 & 0.32 & 1.71 & 1.90 \\ 
$\XAone \text{ width }$ & 0.28 & 0.26 & 0.29 & 0.17 & 0.12 & 0.20 & 0.02 & 0.12 & 0.25 & 0.57 & 0.85 \\ 

$\XVone \text{ mass }$ & 0.09 & 0.44 & 0.12 & 0.48 & 0.26 & 0.62 & 0.12 & 0.81 & 0.21 & 2.93 & 3.19 \\ 
$\XVone \text{ width }$ & 0.18 & 0.32 & 0.05 & 0.29 & 0.25 & 0.57 & 0.02 & 0.66 & 0.21 & 1.32 & 1.68 \\ 

$\XsAone \text{ mass }$ & 0.11 & 0.42 & 0.14 & 0.17 & 0.46 & 0.12 & 0.05 & 0.14 & 1.60 & 0.68 & 1.88 \\ 
$\XsAone \text{ width }$ & 0.31 & 0.48 & 0.17 & 0.14 & 0.39 & 0.09 & 0.01 & 0.13 & 2.05 & 1.08 & 2.43 \\ 

$\XsAtwo \text{ mass }$ & 0.27 & 0.25 & 0.21 & 0.11 & 0.83 & 0.47 & 0.03 & 0.15 & 0.36 & 1.83 & 2.14 \\ 
$\XsAtwo \text{ width }$ & 0.38 & 0.27 & 0.24 & 0.04 & 0.71 & 0.34 & 0.01 & 0.14 & 0.27 & 2.11 & 2.33 \\ 

$\XsVone \text{ mass }$ & 0.04 & 0.38 & 0.61 & 0.71 & 1.01 & 1.01 & 0.20 & 0.89 & 0.49 & 0.60 & 2.11 \\ 
$\XsVone \text{ width }$ & 0.38 & 1.42 & 1.48 & 1.46 & 2.51 & 1.44 & 1.27 & 1.69 & 1.15 & 1.97 & 4.96 \\ 
$\ZAone^{+} \text{ mass }$ & 0.30 & 0.51 & 0.14 & 0.14 & 0.32 & 0.43 & 0.11 & 0.15 & 0.28 & 1.30 & 1.57 \\ 
$\ZAone^{+} \text{ width }$ & 0.20 & 0.36 & 0.05 & 0.26 & 0.41 & 0.38 & 0.08 & 0.16 & 0.23 & 1.33 & 1.55 \\ 
$\ZAtwo^{+} \text{ mass }$ & 0.56 & 0.80 & 0.18 & 0.09 & 0.22 & 0.30 & 0.01 & 0.20 & 0.10 & 3.66 & 3.82 \\ 
$\ZAtwo^{+} \text{ width }$ & 0.16 & 0.61 & 0.12 & 0.05 & 0.23 & 0.16 & 0.21 & 0.39 & 0.17 & 1.78 & 1.97 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{l  c  c  c  c  c  c  c  c  c  c  | c }
\hline
\hline
Fit Parameter & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 &  Total  \\ 
\hline
$K_{1}(1270)^{+}[D]\rightarrow K^{*}(892)^{0}\pi^{+}\,\text{Amp}$ & 0.17 & 0.38 & 0.21 & 0.11 & 0.24 & 0.23 & 0.04 & 0.14 & 0.35 & 1.60 & 1.75 \\ 
$K_{1}(1270)^{+}[D]\rightarrow K^{*}(892)^{0}\pi^{+}\,\text{Phase}$ & 0.61 & 0.39 & 0.27 & 0.02 & 0.27 & 0.12 & 0.13 & 0.14 & 0.24 & 0.57 & 1.05 \\ 
$K_{1}(1270)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}\,\text{Amp}$ & 0.09 & 0.38 & 0.28 & 0.07 & 0.40 & 0.44 & 0.02 & 0.16 & 0.36 & 0.94 & 1.28 \\ 
$K_{1}(1270)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}\,\text{Phase}$ & 0.20 & 0.48 & 0.20 & 0.10 & 0.65 & 0.23 & 0.16 & 0.21 & 0.30 & 0.44 & 1.07 \\ 
$K_{1}(1270)^{+}\rightarrow \left[K^{+}\pi^{-}\right]_{\text{S}}\pi^{+}\,\text{Amp}$ & 0.40 & 0.34 & 0.20 & 0.30 & 0.41 & 0.41 & 0.03 & 1.68 & 0.51 & 0.57 & 2.04 \\ 
$K_{1}(1270)^{+}\rightarrow \left[K^{+}\pi^{-}\right]_{\text{S}}\pi^{+}\,\text{Phase}$ & 0.35 & 0.29 & 0.43 & 0.35 & 0.56 & 0.33 & 0.14 & 0.38 & 0.27 & 0.47 & 1.18 \\ 
$K_{1}(1400)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{Amp}$ & 0.32 & 0.46 & 0.18 & 0.07 & 0.28 & 0.13 & 0.19 & 0.11 & 0.53 & 1.11 & 1.42 \\ 
$K_{1}(1400)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{Phase}$ & 0.23 & 0.22 & 0.25 & 0.18 & 0.42 & 0.09 & 0.19 & 0.22 & 0.18 & 0.24 & 0.75 \\ 
$K(1460)^{+}\rightarrow \left[\pi^{+}\pi^{-}\right]_{\text{S}}K^{+}\,\text{Amp}$ & 0.00 & 0.00 & 0.28 & 0.05 & 0.35 & 0.33 & 0.24 & 3.98 & 0.27 & 2.93 & 4.99 \\ 
$K(1460)^{+}\rightarrow \left[\pi^{+}\pi^{-}\right]_{\text{S}}K^{+}\,\text{Phase}$ & 0.00 & 0.00 & 0.30 & 0.17 & 0.50 & 0.27 & 0.19 & 0.27 & 0.24 & 0.34 & 0.85 \\ 
$K_{2}^{*}(1430)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{Amp}$ & 0.21 & 0.29 & 0.17 & 0.03 & 0.08 & 0.10 & 0.02 & 0.07 & 0.11 & 0.65 & 0.78 \\ 
$K_{2}^{*}(1430)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{Phase}$ & 0.49 & 0.27 & 0.24 & 0.10 & 0.20 & 0.23 & 0.05 & 0.17 & 0.11 & 0.25 & 0.76 \\ 
$K^{*}(1410)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{Amp}$ & 0.16 & 0.35 & 0.13 & 0.17 & 0.39 & 0.32 & 0.06 & 0.08 & 0.30 & 1.65 & 1.81 \\ 
$K^{*}(1410)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{Phase}$ & 0.06 & 0.20 & 0.19 & 0.13 & 0.33 & 0.13 & 0.05 & 0.14 & 0.10 & 0.19 & 0.53 \\ 
$K^{*}(1680)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{Amp}$ & 0.18 & 0.35 & 0.25 & 0.19 & 0.71 & 0.31 & 0.07 & 0.14 & 0.29 & 1.61 & 1.89 \\ 
$K^{*}(1680)^{+}\rightarrow \rho(770)^{0}K^{+}\,\text{Phase}$ & 0.10 & 0.21 & 0.15 & 0.05 & 0.41 & 0.14 & 0.04 & 0.17 & 0.14 & 0.19 & 0.59 \\ 
$\XSone\rightarrow \ZAone^{+}\, \pi^{-}\,\text{Amp}$ & 0.05 & 0.34 & 0.21 & 0.32 & 0.47 & 0.28 & 0.08 & 0.69 & 0.39 & 0.80 & 1.35 \\ 
$\XSone\rightarrow \ZAone^{+}\, \pi^{-}\,\text{Phase}$ & 0.25 & 0.12 & 0.12 & 0.26 & 0.25 & 0.13 & 0.05 & 0.17 & 0.08 & 0.16 & 0.55 \\ 
$\XSone\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{Amp}$ & 0.13 & 0.34 & 0.24 & 0.22 & 0.14 & 0.48 & 0.13 & 0.18 & 0.91 & 1.24 & 1.70 \\ 
$\XSone\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{Phase}$ & 0.12 & 0.32 & 0.39 & 0.12 & 0.54 & 0.14 & 0.11 & 0.25 & 0.19 & 0.28 & 0.89 \\ 

$\XAone\rightarrow \ZAone^{+}\, \pi^{-}\,\text{Amp}$ & 0.49 & 0.47 & 0.32 & 0.42 & 0.26 & 0.41 & 0.22 & 0.13 & 0.49 & 0.87 & 1.43 \\ 
$\XAone\rightarrow \ZAone^{+}\, \pi^{-}\,\text{Phase}$ & 0.01 & 0.18 & 0.21 & 0.15 & 0.23 & 0.16 & 0.10 & 0.11 & 0.06 & 0.17 & 0.48 \\ 
$\XAone\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{Amp}$ & 0.11 & 0.27 & 0.33 & 0.17 & 0.21 & 0.20 & 0.10 & 0.10 & 0.60 & 0.85 & 1.19 \\ 
$\XAone\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{Phase}$ & 0.16 & 0.20 & 0.18 & 0.07 & 0.25 & 0.14 & 0.11 & 0.10 & 0.12 & 0.15 & 0.49 \\ 

$\XStwo\rightarrow \ZAtwo^{+}\, \pi^{-}\,\text{Amp}$ & 0.21 & 0.49 & 0.25 & 0.03 & 0.17 & 0.42 & 0.20 & 0.32 & 0.46 & 5.34 & 5.42 \\ 
$\XStwo\rightarrow \ZAtwo^{+}\, \pi^{-}\,\text{Phase}$ & 0.11 & 0.19 & 0.19 & 0.15 & 0.24 & 0.21 & 0.07 & 0.22 & 0.11 & 0.16 & 0.55 \\ 
$\XStwo\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{Amp}$ & 0.39 & 0.41 & 0.39 & 0.17 & 0.14 & 0.35 & 0.31 & 0.25 & 0.58 & 0.76 & 1.31 \\ 
$\XStwo\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{Phase}$ & 0.17 & 0.18 & 0.22 & 0.08 & 0.41 & 0.18 & 0.03 & 0.17 & 0.16 & 0.19 & 0.64 \\ 

$\XVone\rightarrow \ZAone^{+}\, \pi^{-}\,\text{Amp}$ & 0.99 & 0.50 & 0.17 & 0.40 & 0.34 & 0.41 & 0.12 & 0.37 & 0.37 & 1.57 & 2.11 \\ 
$\XVone\rightarrow \ZAone^{+}\, \pi^{-}\,\text{Phase}$ & 0.18 & 0.16 & 0.12 & 0.20 & 0.17 & 0.13 & 0.03 & 0.16 & 0.14 & 0.19 & 0.48 \\ 
$\XVone\rightarrow \ZAtwo^{+}\, \pi^{-}\,\text{Amp}$ & 0.33 & 0.39 & 0.13 & 0.24 & 0.13 & 0.43 & 0.11 & 0.33 & 0.19 & 1.66 & 1.86 \\ 
$\XVone\rightarrow \ZAtwo^{+}\, \pi^{-}\,\text{Phase}$ & 0.09 & 0.11 & 0.08 & 0.12 & 0.18 & 0.10 & 0.05 & 0.12 & 0.06 & 0.11 & 0.34 \\ 
$\XVone\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{Amp}$ & 0.20 & 0.39 & 0.42 & 0.10 & 0.14 & 0.51 & 0.04 & 0.42 & 0.43 & 2.87 & 3.05 \\ 
$\XVone\rightarrow \rho(770)^{0}\psi(\text{2S})\,\,\text{Phase}$ & 0.15 & 0.20 & 0.16 & 0.29 & 0.32 & 0.22 & 0.11 & 0.12 & 0.08 & 0.17 & 0.62 \\ 

$\XsAone\rightarrow \ZAone^{-}\, K^{+}\,\text{Amp}$ & 0.04 & 0.35 & 0.19 & 0.12 & 0.25 & 0.48 & 0.12 & 0.11 & 0.60 & 2.52 & 2.68 \\ 
$\XsAone\rightarrow \ZAone^{-}\, K^{+}\,\text{Phase}$ & 0.23 & 0.19 & 0.22 & 0.05 & 0.40 & 0.18 & 0.09 & 0.11 & 0.12 & 0.16 & 0.63 \\ 
$\XsAone\rightarrow \ZsAone\, \pi^{-}\,\text{Amp}$ & 0.06 & 0.38 & 0.26 & 0.33 & 0.23 & 0.37 & 0.08 & 0.28 & 0.40 & 0.97 & 1.30 \\ 
$\XsAone\rightarrow \ZsAone\, \pi^{-}\,\text{Phase}$ & 0.03 & 0.18 & 0.16 & 0.06 & 0.37 & 0.22 & 0.01 & 0.08 & 0.13 & 0.21 & 0.57 \\ 
$\XsAone\rightarrow \psi(\text{2S})\,K^{*}(892)^{0}\,\text{Amp}$ & 0.17 & 0.25 & 0.20 & 0.06 & 0.28 & 0.28 & 0.01 & 0.10 & 0.76 & 1.91 & 2.13 \\ 
$\XsAone\rightarrow \psi(\text{2S})\,K^{*}(892)^{0}\,\text{Phase}$ & 0.10 & 0.13 & 0.13 & 0.19 & 0.20 & 0.17 & 0.04 & 0.10 & 0.09 & 0.12 & 0.43 \\ 

$\XsAtwo\rightarrow \psi(\text{2S})\,K^{*}(892)^{0}\,\text{Amp}$ & 0.00 & 0.26 & 0.22 & 0.06 & 0.88 & 0.56 & 0.00 & 0.11 & 0.45 & 2.75 & 3.00 \\ 
$\XsAtwo\rightarrow \psi(\text{2S})\,K^{*}(892)^{0}\,\text{Phase}$ & 0.39 & 0.18 & 0.14 & 0.17 & 0.33 & 0.16 & 0.01 & 0.17 & 0.11 & 0.19 & 0.67 \\ 

$\XsVone\rightarrow \ZsAone\, \pi^{-}\,\text{Amp}$ & 0.22 & 0.96 & 0.66 & 0.39 & 0.83 & 0.95 & 0.53 & 1.34 & 0.57 & 1.06 & 2.58 \\ 
$\XsVone\rightarrow \ZsAone\, \pi^{-}\,\text{Phase}$ & 0.08 & 0.05 & 0.06 & 0.06 & 0.10 & 0.07 & 0.08 & 0.06 & 0.03 & 0.05 & 0.21 \\ 
$\XsVone\rightarrow \psi(\text{2S})\,\left[K^{+}\pi^{-}\right]_{\text{S}}\,\text{Amp}$ & 0.28 & 0.85 & 0.74 & 0.50 & 0.88 & 1.19 & 0.50 & 1.17 & 0.57 & 0.96 & 2.58 \\ 
$\XsVone\rightarrow \psi(\text{2S})\,\left[K^{+}\pi^{-}\right]_{\text{S}}\,\text{Phase}$ & 0.16 & 0.12 & 0.12 & 0.08 & 0.28 & 0.07 & 0.19 & 0.13 & 0.10 & 0.11 & 0.47 \\ 

$\psi(4360)\rightarrow \psi(\text{2S})\,\left[\pi^{+}\pi^{-}\right]_{\text{S}}\,\text{Amp}$ & 0.13 & 0.15 & 0.19 & 0.17 & 0.36 & 0.29 & 0.24 & 1.26 & 0.50 & 0.67 & 1.63 \\ 
$\psi(4360)\rightarrow \psi(\text{2S})\,\left[\pi^{+}\pi^{-}\right]_{\text{S}}\,\text{Phase}$ & 0.19 & 0.21 & 0.27 & 0.24 & 0.31 & 0.25 & 0.05 & 0.34 & 0.15 & 0.24 & 0.75 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{l  c  c  c  c  c  c  c  c  c  c  | c }
\hline
\hline
Fit fraction & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 &  Total  \\ 
\hline
$B^{+}\rightarrow \XSone K^{+}$ & 0.21 & 0.36 & 0.26 & 0.29 & 0.60 & 0.50 & 0.08 & 0.39 & 0.58 & 1.88 & 2.22 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}$ & 0.02 & 0.34 & 0.30 & 0.15 & 1.42 & 0.44 & 0.03 & 0.15 & 0.29 & 2.15 & 2.68 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & 0.16 & 0.41 & 0.30 & 0.06 & 0.45 & 0.42 & 0.19 & 0.32 & 0.75 & 1.07 & 1.59 \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & 0.39 & 0.27 & 0.26 & 0.13 & 0.42 & 0.30 & 0.01 & 0.25 & 0.61 & 1.50 & 1.81 \\ 
$B^{+}[D]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & 0.26 & 0.30 & 0.25 & 0.11 & 0.07 & 0.06 & 0.14 & 0.13 & 0.17 & 2.59 & 2.64 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & 0.03 & 0.36 & 0.21 & 0.11 & 0.72 & 0.19 & 0.10 & 0.17 & 0.78 & 0.92 & 1.49 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}$ & 0.48 & 0.30 & 0.42 & 0.10 & 0.46 & 0.78 & 0.08 & 0.48 & 0.27 & 1.31 & 1.83 \\ 
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$ & 0.00 & 0.33 & 0.25 & 0.05 & 0.47 & 0.37 & 0.07 & 0.12 & 0.29 & 3.94 & 4.02 \\ 
$B^{+}\rightarrow \XsAone\pi^{+}$ & 0.24 & 0.26 & 0.11 & 0.04 & 0.42 & 0.22 & 0.01 & 0.05 & 0.30 & 2.12 & 2.22 \\ 
$B^{+}\rightarrow K_{2}^{*}(1430)^{+}\psi(\text{2S})\,$ & 0.07 & 0.31 & 0.21 & 0.04 & 0.25 & 0.14 & 0.06 & 0.08 & 0.16 & 0.75 & 0.91 \\ 
$B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$ & 0.30 & 0.43 & 0.16 & 0.19 & 0.42 & 0.11 & 0.01 & 0.10 & 0.26 & 0.84 & 1.14 \\ 
$B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}$ & 0.11 & 0.25 & 0.10 & 0.12 & 0.08 & 0.19 & 0.23 & 0.53 & 0.11 & 1.26 & 1.44 \\ 
$B^{+}\rightarrow \XVone K^{+}$ & 0.49 & 0.23 & 0.13 & 0.01 & 0.11 & 0.28 & 0.15 & 0.24 & 0.09 & 1.42 & 1.59 \\ 
$B^{+}\rightarrow \XAone K^{+}$ & 0.03 & 0.22 & 0.23 & 0.21 & 0.18 & 0.09 & 0.17 & 0.06 & 0.26 & 0.86 & 1.01 \\ 
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$ & 0.22 & 0.26 & 0.17 & 0.10 & 0.19 & 0.33 & 0.04 & 0.25 & 0.28 & 1.70 & 1.82 \\ 
$B^{+}\rightarrow \XsAtwo\pi^{+}$ & 0.07 & 0.23 & 0.10 & 0.05 & 0.81 & 0.36 & 0.06 & 0.14 & 0.19 & 2.78 & 2.94 \\ 
$B^{+}[D]\rightarrow \rho(770)^{0}\ZsAone\, $ & 0.39 & 0.38 & 0.12 & 0.14 & 0.09 & 0.24 & 0.11 & 0.26 & 0.21 & 3.82 & 3.89 \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}$ & 0.02 & 0.37 & 0.33 & 0.12 & 0.92 & 0.30 & 0.00 & 0.16 & 0.54 & 1.69 & 2.09 \\ 
$B^{+}\rightarrow \XStwo K^{+}$ & 0.55 & 0.36 & 0.31 & 0.08 & 0.15 & 0.23 & 0.32 & 0.22 & 0.37 & 1.08 & 1.43 \\ 
$B^{+}\rightarrow \XsVone\pi^{+}$ & 0.11 & 0.37 & 0.31 & 0.38 & 0.49 & 0.55 & 0.22 & 0.81 & 0.28 & 0.27 & 1.33 \\
$B^{+}\rightarrow \ZsAone\, \left[\pi^{+}\pi^{-}\right]_{\text{S}}$ & 0.39 & 0.22 & 0.38 & 0.29 & 0.38 & 0.65 & 0.08 & 0.55 & 0.25 & 0.91 & 1.48 \\ 
$B^{+}\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0}$ & 0.19 & 1.39 & 0.16 & 0.08 & 0.35 & 0.22 & 0.11 & 0.25 & 0.27 & 5.05 & 5.27 \\ 
$B^{+}\rightarrow \psi(4360)K^{+}$ & 0.07 & 0.19 & 0.09 & 0.16 & 0.14 & 0.16 & 0.18 & 0.47 & 0.15 & 0.55 & 0.83 \\ 
$B^{+}\rightarrow \ZVone\, K^{*}(892)^{0}$ & 0.24 & 0.30 & 0.14 & 0.06 & 0.18 & 0.07 & 0.04 & 0.10 & 0.17 & 0.97 & 1.09 \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & 0.00 & 0.38 & 0.25 & 0.30 & 0.67 & 0.21 & 0.06 & 0.17 & 0.41 & 2.03 & 2.26 \\ \hline
$\text{Sum } B^{+}$ & 0.58 & 0.33 & 0.15 & 0.18 & 0.27 & 0.09 & 0.04 & 0.36 & 0.13 & 1.45 & 1.68 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{l  c  c  c  c  c  c  c  c  c  c  | c }
\hline
\hline
Fit fraction & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 &  Total  \\ 
\hline
$K_{1}(1270)^{+}\rightarrow \rho(770)^{0}K^{+}$ & 0.37 & 0.30 & 0.29 & 0.05 & 0.35 & 0.50 & 0.10 & 0.21 & 0.22 & 1.16 & 1.46 \\ 
$K_{1}(1270)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & 0.06 & 0.37 & 0.21 & 0.06 & 0.43 & 0.33 & 0.09 & 0.14 & 0.46 & 1.14 & 1.42 \\ 
$K_{1}(1270)^{+}\rightarrow \left[K^{+}\pi^{-}\right]_{\text{S}}\pi^{+}$ & 0.35 & 0.40 & 0.27 & 0.36 & 0.43 & 0.35 & 0.00 & 0.65 & 0.57 & 0.76 & 1.46 \\ 
$K_{1}(1270)^{+}[D]\rightarrow K^{*}(892)^{0}\pi^{+}$ & 0.07 & 0.39 & 0.17 & 0.12 & 0.19 & 0.15 & 0.01 & 0.19 & 0.38 & 1.69 & 1.82 \\ 
$\text{Sum } K_{1}(1270)^{+}$ & 0.21 & 0.32 & 0.35 & 0.28 & 0.56 & 0.38 & 0.19 & 0.39 & 0.50 & 1.67 & 2.01 \\ \hline
$K_{1}(1400)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & 0.25 & 0.42 & 0.22 & 0.09 & 0.20 & 0.14 & 0.22 & 0.12 & 0.56 & 1.13 & 1.41 \\ 
$K_{1}(1400)^{+}\rightarrow \rho(770)^{0}K^{+}$ & 0.21 & 0.45 & 0.18 & 0.07 & 0.29 & 0.13 & 0.19 & 0.11 & 0.53 & 1.14 & 1.42 \\ 
$\text{Sum } K_{1}(1400)^{+}$ & 0.20 & 0.55 & 0.11 & 0.07 & 0.77 & 0.38 & 0.00 & 0.12 & 0.59 & 1.89 & 2.24 \\ \hline
$K(1460)^{+}\rightarrow \left[\pi^{+}\pi^{-}\right]_{\text{S}}K^{+}$ & 0.00 & 0.01 & 0.25 & 0.05 & 0.28 & 0.49 & 0.22 & 0.46 & 0.25 & 2.44 & 2.58 \\ 
$K(1460)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & 0.00 & 0.01 & 0.30 & 0.06 & 0.34 & 0.77 & 0.25 & 0.26 & 0.28 & 2.16 & 2.38 \\ 
$\text{Sum } K(1460)^{+}$ & 0.00 & 0.14 & 0.27 & 0.15 & 0.34 & 1.69 & 0.12 & 3.01 & 0.19 & 4.19 & 5.45 \\ \hline
$K_{2}^{*}(1430)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & 0.19 & 0.29 & 0.17 & 0.03 & 0.07 & 0.10 & 0.01 & 0.07 & 0.11 & 0.68 & 0.80 \\ 
$K_{2}^{*}(1430)^{+}\rightarrow \rho(770)^{0}K^{+}$ & 0.20 & 0.29 & 0.17 & 0.03 & 0.08 & 0.10 & 0.02 & 0.07 & 0.11 & 0.65 & 0.78 \\ 
$\text{Sum } K_{2}^{*}(1430)^{+}$ & 0.16 & 0.28 & 0.17 & 0.02 & 0.08 & 0.19 & 0.01 & 0.07 & 0.11 & 0.77 & 0.88 \\ \hline
$K^{*}(1410)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & 0.05 & 0.36 & 0.22 & 0.12 & 0.44 & 0.27 & 0.07 & 0.12 & 0.26 & 1.31 & 1.51 \\ 
$K^{*}(1410)^{+}\rightarrow \rho(770)^{0}K^{+}$ & 0.10 & 0.36 & 0.09 & 0.19 & 0.49 & 0.33 & 0.06 & 0.06 & 0.32 & 1.64 & 1.82 \\ 
$\text{Sum } K^{*}(1410)^{+}$ & 0.16 & 0.29 & 0.19 & 0.20 & 1.25 & 0.29 & 0.02 & 0.08 & 0.37 & 2.39 & 2.77 \\ \hline
$K^{*}(1680)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & 0.07 & 0.34 & 0.25 & 0.19 & 0.69 & 0.29 & 0.06 & 0.14 & 0.31 & 1.74 & 1.98 \\ 
$K^{*}(1680)^{+}\rightarrow \rho(770)^{0}K^{+}$ & 0.07 & 0.34 & 0.25 & 0.19 & 0.72 & 0.32 & 0.07 & 0.14 & 0.29 & 1.56 & 1.84 \\ 
$\text{Sum } K^{*}(1680)^{+}$ & 0.06 & 0.36 & 0.23 & 0.17 & 0.55 & 0.10 & 0.01 & 0.15 & 0.48 & 6.04 & 6.10 \\ \hline

$\XSone\rightarrow \rho(770)^{0}\psi(\text{2S})\,$ & 0.17 & 0.66 & 0.28 & 0.27 & 0.49 & 0.27 & 0.13 & 0.72 & 0.17 & 3.16 & 3.39 \\ 
$\XSone\rightarrow \ZAone^{-}\, \pi^{+}$ & 0.17 & 0.69 & 0.28 & 0.27 & 0.49 & 0.27 & 0.13 & 0.72 & 0.18 & 0.93 & 1.55 \\ 
$\XSone\rightarrow \ZAone^{+}\, \pi^{-}$ & 0.17 & 0.69 & 0.28 & 0.27 & 0.49 & 0.27 & 0.13 & 0.72 & 0.18 & 0.93 & 1.55 \\ 
$\text{Sum } \XSone$ & 0.09 & 1.81 & 0.26 & 0.28 & 0.46 & 0.32 & 0.14 & 0.70 & 0.17 & 69.58 & 69.61 \\ \hline
$\XAone\rightarrow \rho(770)^{0}\psi(\text{2S})\,$ & 0.60 & 0.34 & 0.10 & 0.10 & 0.09 & 0.46 & 0.14 & 0.06 & 0.23 & 0.62 & 1.08 \\ 
$\XAone\rightarrow \ZAone^{-}\, \pi^{+}$ & 0.58 & 0.43 & 0.20 & 0.33 & 0.13 & 0.35 & 0.27 & 0.06 & 0.11 & 0.75 & 1.21 \\ 
$\XAone\rightarrow \ZAone^{+}\, \pi^{-}$ & 0.58 & 0.44 & 0.20 & 0.32 & 0.14 & 0.35 & 0.27 & 0.06 & 0.11 & 0.75 & 1.21 \\ 
$\text{Sum } \XAone$ & 0.54 & 0.33 & 0.11 & 0.08 & 0.10 & 0.57 & 0.00 & 0.05 & 0.24 & 0.49 & 1.03 \\ \hline
$\XStwo\rightarrow \rho(770)^{0}\psi(\text{2S})\,$ & 0.50 & 0.44 & 0.21 & 0.18 & 0.39 & 0.39 & 0.00 & 0.30 & 0.20 & 0.99 & 1.39 \\ 
$\XStwo\rightarrow \ZAtwo^{+}\, \pi^{-}$ & 0.17 & 0.46 & 0.16 & 0.12 & 0.06 & 0.21 & 0.03 & 0.15 & 0.10 & 0.65 & 0.88 \\ 
$\XStwo\rightarrow \ZAtwo^{-}\, \pi^{+}$ & 0.17 & 0.46 & 0.16 & 0.12 & 0.06 & 0.21 & 0.03 & 0.15 & 0.10 & 0.65 & 0.88 \\ 
$\text{Sum } \XStwo$ & 0.58 & 0.66 & 0.25 & 0.14 & 0.43 & 0.41 & 0.02 & 0.32 & 0.22 & 0.71 & 1.36 \\ \hline
$\XVone\rightarrow \rho(770)^{0}\psi(\text{2S})\,$ & 0.42 & 0.35 & 0.40 & 0.26 & 0.17 & 0.21 & 0.15 & 0.29 & 0.16 & 1.82 & 2.01 \\ 
$\XVone\rightarrow \ZAone^{-}\, \pi^{+}$ & 0.81 & 0.46 & 0.22 & 0.28 & 0.26 & 0.14 & 0.05 & 0.31 & 0.17 & 0.66 & 1.28 \\ 
$\XVone\rightarrow \ZAone^{+}\, \pi^{-}$ & 0.81 & 0.46 & 0.22 & 0.28 & 0.26 & 0.14 & 0.05 & 0.31 & 0.17 & 0.66 & 1.28 \\ 
$\XVone\rightarrow \ZAtwo^{+}\, \pi^{-}$ & 0.18 & 0.21 & 0.16 & 0.14 & 0.07 & 0.18 & 0.08 & 0.34 & 0.13 & 0.75 & 0.93 \\ 
$\XVone\rightarrow \ZAtwo^{-}\, \pi^{+}$ & 0.18 & 0.21 & 0.16 & 0.14 & 0.07 & 0.18 & 0.08 & 0.34 & 0.13 & 0.76 & 0.93 \\ 
$\text{Sum } \XVone$ & 0.65 & 0.40 & 0.19 & 0.20 & 0.19 & 0.16 & 0.01 & 0.28 & 0.15 & 0.73 & 1.16 \\ \hline
$\XsAone\rightarrow \psi(\text{2S})\,K^{*}(892)^{0}$ & 0.06 & 0.20 & 0.18 & 0.03 & 0.13 & 0.22 & 0.09 & 0.04 & 0.38 & 1.38 & 1.48 \\ 
$\XsAone\rightarrow \ZAone^{-}\, K^{+}$ & 0.07 & 0.38 & 0.09 & 0.20 & 0.42 & 0.40 & 0.09 & 0.08 & 0.36 & 3.26 & 3.36 \\ 
$\XsAone\rightarrow \ZsAone\, \pi^{-}$ & 0.11 & 0.31 & 0.20 & 0.35 & 0.25 & 0.25 & 0.05 & 0.22 & 0.22 & 1.47 & 1.63 \\ 
$\text{Sum } \XsAone$ & 0.05 & 0.35 & 0.20 & 0.11 & 0.42 & 0.21 & 0.03 & 0.11 & 0.24 & 3.34 & 3.41 \\ \hline
$\XsVone\rightarrow \psi(\text{2S})\,\left[K^{+}\pi^{-}\right]_{\text{S}}$ & 0.15 & 0.39 & 0.10 & 0.12 & 0.09 & 0.03 & 0.09 & 0.50 & 0.60 & 0.71 & 1.15 \\ 
$\XsVone\rightarrow \ZsAone\, \pi^{-}$ & 0.01 & 0.32 & 0.14 & 0.06 & 0.25 & 0.14 & 0.15 & 0.71 & 0.20 & 0.31 & 0.94 \\ 
$\text{Sum } \XsVone$ & 0.14 & 0.59 & 0.21 & 0.30 & 0.24 & 0.19 & 0.09 & 0.50 & 0.71 & 0.87 & 1.46 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{l l r} 
\hline
\hline
Decay channel $i$ & Decay channel $j$ &  $IF_{ij} [ \% ] $  \\ 
\hline
$B^{+}\rightarrow \XSone K^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $7.87 \pm 0.61$ \\ 
$B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $-4.88 \pm 0.68$ \\ 
$B^{+}\rightarrow \XSone K^{+} $ & $ B^{+}\rightarrow \XStwo K^{+}$ & $-4.63 \pm 0.48$ \\ 
$B^{+}\rightarrow \XSone K^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $4.62 \pm 0.59$ \\ 
$B^{+}\rightarrow \XsAone\pi^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}$ & $-4.62 \pm 1.52$ \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}$ & $3.74 \pm 0.68$ \\ 
$B^{+}\rightarrow \XAone K^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}$ & $3.27 \pm 0.56$ \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $2.84 \pm 0.70$ \\ 
$B^{+}\rightarrow \XSone K^{+} $ & $ B^{+}\rightarrow \XsVone\pi^{+}$ & $-2.57 \pm 2.56$ \\ 
$B^{+}\rightarrow \XSone K^{+} $ & $ B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}$ & $2.32 \pm 0.19$ \\ 
$B^{+}\rightarrow \XVone K^{+} $ & $ B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}$ & $-2.18 \pm 0.37$ \\ 
$B^{+}[D]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $2.04 \pm 0.14$ \\ 
$B^{+}\rightarrow \ZsAone\, \left[\pi^{+}\pi^{-}\right]_{\text{S}} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}$ & $-1.96 \pm 0.34$ \\ 
$B^{+}\rightarrow \XsAtwo\pi^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}$ & $-1.94 \pm 0.82$ \\ 
$B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $1.50 \pm 0.13$ \\ 
$B^{+}\rightarrow \XsVone\pi^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $-1.46 \pm 1.17$ \\ 
$B^{+}[D]\rightarrow \rho(770)^{0}\ZsAone\,  $ & $ B^{+}\rightarrow \XSone K^{+}$ & $-1.45 \pm 0.10$ \\ 
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow K_{2}^{*}(1430)^{+}\psi(\text{2S})\,$ & $1.34 \pm 0.14$ \\ 
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}$ & $-1.28 \pm 0.19$ \\ 
$B^{+}\rightarrow \XsAtwo\pi^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}$ & $-1.17 \pm 0.26$ \\ 
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}$ & $1.11 \pm 0.77$ \\ 
$B^{+}\rightarrow \XVone K^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $-1.10 \pm 0.17$ \\ 
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $1.03 \pm 0.08$ \\ 
$B^{+}\rightarrow \XSone K^{+} $ & $ B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$ & $1.01 \pm 0.19$ \\ 
$B^{+}\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $-0.95 \pm 0.34$ \\ 
$B^{+}\rightarrow \XStwo K^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $-0.92 \pm 0.36$ \\ 
$B^{+}\rightarrow \XVone K^{+} $ & $ B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$ & $0.92 \pm 0.19$ \\ 
$B^{+}\rightarrow \XStwo K^{+} $ & $ B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}$ & $-0.80 \pm 0.13$ \\ 
$B^{+}\rightarrow \XStwo K^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $-0.79 \pm 0.15$ \\ 
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \XsAone\pi^{+}$ & $-0.77 \pm 0.10$ \\ 
$B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0}$ & $0.72 \pm 0.89$ \\ 
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $-0.67 \pm 0.23$ \\ 
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}[D]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $0.62 \pm 0.06$ \\ 
$B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $0.61 \pm 0.09$ \\ 
$B^{+}\rightarrow \XStwo K^{+} $ & $ B^{+}\rightarrow \XsVone\pi^{+}$ & $0.61 \pm 0.61$ \\ 
$B^{+}\rightarrow \XsAone\pi^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}$ & $-0.61 \pm 0.49$ \\ 
$B^{+}\rightarrow \XsAtwo\pi^{+} $ & $ B^{+}\rightarrow \ZVone\, K^{*}(892)^{0}$ & $0.61 \pm 0.09$ \\ 
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \XAone K^{+}$ & $-0.60 \pm 0.28$ \\ 
$B^{+}\rightarrow \XAone K^{+} $ & $ B^{+}\rightarrow \XsAone\pi^{+}$ & $-0.60 \pm 0.23$ \\ 
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}$ & $-0.59 \pm 0.37$ \\ 
$B^{+}\rightarrow \XsAone\pi^{+} $ & $ B^{+}\rightarrow \ZVone\, K^{*}(892)^{0}$ & $-0.59 \pm 0.16$ \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+} $ & $ B^{+}\rightarrow \XsAone\pi^{+}$ & $-0.58 \pm 0.20$ \\ 
$B^{+}\rightarrow \XAone K^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}$ & $-0.57 \pm 0.26$ \\ 
$B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $0.55 \pm 0.39$ \\ 
$B^{+}\rightarrow \XsAone\pi^{+} $ & $ B^{+}\rightarrow \XsAtwo\pi^{+}$ & $-0.55 \pm 1.15$ \\ 
$B^{+}[D]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+} $ & $ B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}$ & $0.55 \pm 0.09$ \\ 
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \XVone K^{+}$ & $-0.54 \pm 0.11$ \\ 
$B^{+}\rightarrow K_{2}^{*}(1430)^{+}\psi(\text{2S})\, $ & $ B^{+}\rightarrow \ZVone\, K^{*}(892)^{0}$ & $0.52 \pm 0.05$ \\ 
$B^{+}\rightarrow \XVone K^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $-0.48 \pm 0.43$ \\ 
$B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}$ & $0.46 \pm 0.16$ \\ 
$B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \psi(4360)K^{+}$ & $-0.42 \pm 0.07$ \\ 
$B^{+}\rightarrow \XsVone\pi^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $-0.42 \pm 0.45$ \\ 
$B^{+}[D]\rightarrow \rho(770)^{0}\ZsAone\,  $ & $ B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $-0.40 \pm 0.05$ \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+} $ & $ B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $0.38 \pm 0.39$ \\ 
$B^{+}[D]\rightarrow \rho(770)^{0}\ZsAone\,  $ & $ B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}$ & $0.38 \pm 0.03$ \\ 
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \XSone K^{+}$ & $0.38 \pm 0.10$ \\ 
$B^{+}\rightarrow K_{2}^{*}(1430)^{+}\psi(\text{2S})\, $ & $ B^{+}\rightarrow \XsAone\pi^{+}$ & $0.36 \pm 0.19$ \\ 
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0}$ & $-0.36 \pm 0.11$ \\ 
$B^{+}\rightarrow \XSone K^{+} $ & $ B^{+}\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0}$ & $-0.34 \pm 0.16$ \\ 
$B^{+}\rightarrow \XVone K^{+} $ & $ B^{+}\rightarrow \XsVone\pi^{+}$ & $0.34 \pm 0.34$ \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+} $ & $ B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}$ & $-0.33 \pm 0.03$ \\ 
$B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+} $ & $ B^{+}\rightarrow \psi(4360)K^{+}$ & $-0.32 \pm 0.08$ \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+} $ & $ B^{+}\rightarrow \XAone K^{+}$ & $-0.31 \pm 0.48$ \\ 
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+} $ & $ B^{+}\rightarrow \ZVone\, K^{*}(892)^{0}$ & $0.30 \pm 0.06$ \\ 
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0} $ & $ B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$ & $-0.30 \pm 0.13$ \\ 
\hline
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l r r r r r r  } 
\hline
\hline
Decay channel $F_{i} [ \% ] $  & \textit{Baseline} & Model 1 & Model 2 & Model 3 & Model 4 & Model 5  \\
\hline
\hline

$B^{+}\rightarrow \XSone K^{+}$  & $ 18.45 \pm 1.31 $  & $ 18.09 \pm 1.21 $  & $ 16.42 \pm 1.79 $  & $ 17.21 \pm 1.20 $  & $ 17.66 \pm 1.13 $  & $ 18.52 \pm 1.20 $   \\
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}$  & $ 8.15 \pm 1.31 $  & $ 10.22 \pm 1.64 $  & $ 7.04 \pm 1.26 $  & $ 12.10 \pm 1.79 $  & $ 13.76 \pm 1.69 $  & $ 7.97 \pm 1.29 $   \\
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$  & $ 7.60 \pm 0.85 $  & $ 7.48 \pm 0.92 $  & $ 8.18 \pm 0.96 $  & $ 7.76 \pm 0.76 $  & $ 8.30 \pm 0.81 $  & $ 7.58 \pm 0.84 $   \\
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$  & $ 7.52 \pm 0.60 $  & $ 6.75 \pm 0.63 $  & $ 7.11 \pm 0.61 $  & $ 6.58 \pm 0.63 $  & $ 5.40 \pm 0.50 $  & $ 7.70 \pm 0.61 $   \\
$B^{+}[D]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$  & $ 6.81 \pm 0.45 $  & $ 6.41 \pm 0.44 $  & $ 6.80 \pm 0.47 $  & $ 6.58 \pm 0.46 $  & $ 6.21 \pm 0.42 $  & $ 6.78 \pm 0.44 $   \\
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$  & $ 5.78 \pm 0.62 $  & $ 5.94 \pm 0.64 $  & $ 4.58 \pm 0.71 $  & $ 5.68 \pm 0.65 $  & $ 4.90 \pm 0.57 $  & $ 5.47 \pm 0.62 $   \\
$B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}$  & $ 5.26 \pm 0.48 $  & $ 5.31 \pm 0.43 $  & $ 4.90 \pm 0.43 $  & $ 5.36 \pm 0.44 $  & $ 4.86 \pm 0.43 $  & $ 5.15 \pm 0.42 $   \\
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$  & $ 4.60 \pm 0.54 $  & $ 4.85 \pm 0.58 $  & $ 4.68 \pm 0.56 $  & $ 9.64 \pm 1.48 $  & $ 3.76 \pm 0.51 $  & $ 4.72 \pm 0.55 $   \\
$B^{+}\rightarrow \XsAone \pi^{+}$  & $ 4.42 \pm 0.98 $  & $ 3.95 \pm 0.84 $  & $ 3.92 \pm 0.90 $  & $ 4.90 \pm 1.01 $  & $ 9.02 \pm 1.78 $  & $ 4.35 \pm 0.98 $   \\
$B^{+}\rightarrow K_{2}^{*}(1430)^{+}\psi(\text{2S})\,$  & $ 4.35 \pm 0.29 $  & $ 4.33 \pm 0.30 $  & $ 4.26 \pm 0.29 $  & $ 4.25 \pm 0.31 $  & $ 4.53 \pm 0.29 $  & $ 4.34 \pm 0.29 $   \\
$B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$  & $ 4.02 \pm 0.88 $  & $ 5.42 \pm 1.18 $  & $ 3.75 \pm 1.18 $  & $ 3.76 \pm 0.88 $  & $ 4.31 \pm 0.96 $  & $ 4.19 \pm 1.00 $   \\
$B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}$  & $ 3.41 \pm 0.54 $  & $ 3.09 \pm 0.48 $  & $ 3.08 \pm 0.53 $  & $ 2.03 \pm 0.63 $  & $ 3.39 \pm 0.58 $  & $ 3.58 \pm 0.61 $   \\
$B^{+}\rightarrow \XVone K^{+}$  & $ 3.24 \pm 0.50 $  & $ 3.31 \pm 0.51 $  & $ 2.29 \pm 0.48 $  & $ 2.81 \pm 0.45 $  & $ 3.26 \pm 0.49 $  & $ 2.09 \pm 0.42 $   \\
$B^{+}\rightarrow \XAone K^{+}$  & $ 2.89 \pm 0.45 $  & $ 2.59 \pm 0.49 $  & $ 2.87 \pm 0.47 $  & $ 3.94 \pm 0.58 $  & $ 3.05 \pm 0.60 $  & $ 2.85 \pm 0.44 $   \\
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$  & $ 2.78 \pm 0.33 $  & $ 2.83 \pm 0.39 $  & $ 2.91 \pm 0.35 $  & $ 3.18 \pm 0.35 $  & $ 3.19 \pm 0.36 $  & $ 2.90 \pm 0.33 $   \\
$B^{+}\rightarrow \XsAtwo \pi^{+}$  & $ 2.60 \pm 0.66 $  & $ 2.81 \pm 0.68 $  & $ 2.80 \pm 0.67 $  & $ 3.40 \pm 0.75 $  & $ 1.92 \pm 0.49 $  & $ 2.66 \pm 0.68 $   \\
$B^{+}[D]\rightarrow \rho(770)^{0}\ZsAone\, $  & $ 2.06 \pm 0.22 $  & $ 3.42 \pm 0.37 $  & $ 2.06 \pm 0.23 $  & $ 1.51 \pm 0.22 $  & $ 2.16 \pm 0.23 $  & $ 2.34 \pm 0.24 $   \\
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}$  & $ 1.79 \pm 0.35 $  & $ 1.47 \pm 0.36 $  & $ 1.64 \pm 0.34 $  & $ 2.13 \pm 0.38 $  & $ 1.84 \pm 0.37 $  & $ 1.71 \pm 0.35 $   \\
$B^{+}\rightarrow \XStwo K^{+}$  & $ 1.73 \pm 0.28 $  & $ 1.42 \pm 0.24 $  & $ 1.67 \pm 0.30 $  & $ 2.34 \pm 0.46 $  & $ 1.71 \pm 0.28 $  & $ 1.62 \pm 0.26 $   \\
$B^{+}\rightarrow \XsVone\pi^{+}$  & $ 1.59 \pm 0.46 $  & $ 1.60 \pm 0.43 $  & $ 1.47 \pm 4.30 $  & $ 1.35 \pm 1.50 $  & $ 1.51 \pm 0.70 $  & $ 1.37 \pm 0.58 $   \\
$B^{+}\rightarrow \ZsAone\, \left[\pi^{+}\pi^{-}\right]_{\text{S}}$  & $ 1.24 \pm 0.23 $  & $ 1.16 \pm 0.20 $  & $ 1.10 \pm 0.21 $  & $ 1.44 \pm 0.24 $  & $ 1.30 \pm 0.23 $  & $ 1.13 \pm 0.20 $   \\
$B^{+}\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0}$  & $ 0.75 \pm 0.43 $  & $ 0.75 \pm 0.44 $  & $ 0.50 \pm 0.58 $  & $ 0.56 \pm 0.35 $  & $ 0.64 \pm 0.41 $  & $ 1.25 \pm 1.19 $   \\
$B^{+}\rightarrow \psi(4360)K^{+}$  & $ 0.64 \pm 0.14 $  & $ 0.67 \pm 0.14 $  & $ 0.60 \pm 0.13 $  & $ 0.63 \pm 0.14 $  & $ 0.51 \pm 0.12 $  & $ 0.68 \pm 0.14 $   \\
$B^{+}\rightarrow \ZVone\, K^{*}(892)^{0}$  & $ 0.52 \pm 0.10 $  & $ 0.52 \pm 0.10 $  & $ 0.51 \pm 0.10 $  & $ 0.44 \pm 0.10 $  & $ 0.42 \pm 0.09 $  & $ 0.55 \pm 0.11 $   \\
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$  & $ 0.48 \pm 0.18 $  & $ 0.69 \pm 0.21 $  & $ 0.49 \pm 0.19 $  & $ 0.40 \pm 0.15 $  & $ 1.55 \pm 0.30 $  & $ 0.45 \pm 0.17 $   \\
$B^{+}[P]\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}$  & $-$  & $ 0.43 \pm 0.18 $  & $-$  & $-$  & $-$  & $-$   \\
$B^{+}[P]\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}$  & $-$  & $ 0.23 \pm 0.11 $  & $-$  & $-$  & $-$  & $-$   \\
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1650)^{+}$  & $-$  & $-$  & $ 0.84 \pm 0.42 $  & $-$  & $-$  & $-$   \\
$B^{+}\rightarrow K_{2}(1770)^{+}\psi(\text{2S})\,$  & $-$  & $-$  & $ 0.46 \pm 0.22 $  & $-$  & $-$  & $-$   \\
$B^{+}\rightarrow K_{2}(1580)^{+}\psi(\text{2S})\,$  & $-$  & $-$  & $ 0.17 \pm 0.15 $  & $-$  & $-$  & $-$   \\
$B^{+}\rightarrow \ZAone^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}$  & $-$  & $-$  & $-$  & $ 1.79 \pm 0.20 $  & $-$  & $-$   \\
$B^{+}[P]\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0}$  & $-$  & $-$  & $-$  & $ 1.66 \pm 0.19 $  & $-$  & $-$   \\
$B^{+}[P]\rightarrow \rho(770)^{0}\ZsAone\, $  & $-$  & $-$  & $-$  & $ 1.45 \pm 0.44 $  & $-$  & $-$   \\
$B^{+}\rightarrow \Xsz (0^+)\pi^{+}$  & $-$  & $-$  & $-$  & $ 0.17 \pm 0.08 $  & $-$  & $ 0.65 \pm 0.55 $   \\
$B^{+}\rightarrow \Xz (1^+)K^{+}$  & $-$  & $-$  & $-$  & $-$  & $ 1.28 \pm 0.32 $  & $-$   \\
$B^{+}\rightarrow \Zp (2^-)\, K^{*}(892)^{0}$  & $-$  & $-$  & $-$  & $-$  & $ 0.83 \pm 0.15 $  & $-$   \\
$B^{+}\rightarrow K^{*}(892)^{0}\Zp (0^-)\, $  & $-$  & $-$  & $-$  & $-$  & $ 0.28 \pm 0.08 $  & $-$   \\
$B^{+}\rightarrow \Xspp(0^+)\pi^{-}$  & $-$  & $-$  & $-$  & $-$  & $-$  & $ 0.49 \pm 0.20 $   \\
$B^{+}\rightarrow \left[\pi^{+}\pi^{-}\right]_{\text{S}}\Zsp (0^-)\, $  & $-$  & $-$  & $-$  & $-$  & $-$  & $ 0.10 \pm 0.04 $   \\ \hline
$\text{Sum } B^{+}$  & $ 102.69 \pm 4.40 $  & $ 105.72 \pm 2.79 $  & $ 97.08 \pm 6.52 $  & $ 115.06 \pm 3.96 $  & $ 111.55 \pm 3.52 $  & $ 103.16 \pm 3.01 $   \\ 

\hline
\hline
\end{tabular}
\begin{tabular}{l r@{}c@{}l r@{}c@{}l r@{}c@{}l r@{}c@{}l r@{}c@{}l r@{}c@{}l} 
\hline
\hline
Decay channel $F_{i} [ \% ] $  & \multicolumn{3}{c}{\textit{Baseline}} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} & \multicolumn{3}{c}{Model 3} & \multicolumn{3}{c}{Model 4} & \multicolumn{3}{c}{Model 5}  \\
\hline
\hline

$K_{1}(1270)^{+}\rightarrow \rho(770)^{0}K^{+}$  & $ 50.71 $&$\pm$&$2.18 $  & $ 54.95 $&$\pm$&$3.36 $  & $ 49.38 $&$\pm$&$2.22 $  & $ 47.56 $&$\pm$&$2.16 $  & $ 48.89 $&$\pm$&$2.28 $  & $ 51.64 $&$\pm$&$2.18 $   \\
$K_{1}(1270)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$  & $ 19.86 $&$\pm$&$1.44 $  & $ 20.13 $&$\pm$&$1.71 $  & $ 20.33 $&$\pm$&$1.51 $  & $ 21.98 $&$\pm$&$1.56 $  & $ 22.07 $&$\pm$&$1.57 $  & $ 20.17 $&$\pm$&$1.45 $   \\
$K_{1}(1270)^{+}\rightarrow \left[K^{+}\pi^{-}\right]_{\text{S}}\pi^{+}$  & $ 11.35 $&$\pm$&$1.45 $  & $ 13.76 $&$\pm$&$3.25 $  & $ 11.44 $&$\pm$&$1.29 $  & $ 11.01 $&$\pm$&$1.35 $  & $ 10.05 $&$\pm$&$1.30 $  & $ 10.26 $&$\pm$&$1.25 $   \\
$K_{1}(1270)^{+}[D]\rightarrow K^{*}(892)^{0}\pi^{+}$  & $ 8.32 $&$\pm$&$0.85 $  & $ 8.13 $&$\pm$&$0.89 $  & $ 8.04 $&$\pm$&$0.88 $  & $ 7.96 $&$\pm$&$0.86 $  & $ 7.10 $&$\pm$&$0.83 $  & $ 8.26 $&$\pm$&$0.84 $   \\
$K_{1}(1270)^{+}\rightarrow \rho(1450)^{0}K^{+}$  & \multicolumn{3}{c}{$-$}  & $ 0.69 $&$\pm$&$1.03 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$K_{1}(1270)^{+}\rightarrow K^{*}(1410)^{0}\pi^{+}$  & \multicolumn{3}{c}{$-$}  & $ 0.00 $&$\pm$&$0.02 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } K_{1}(1270)^{+}$  & $ 90.24 $&$\pm$&$1.83 $  & $ 97.66 $&$\pm$&$6.26 $  & $ 89.18 $&$\pm$&$1.70 $  & $ 88.50 $&$\pm$&$1.69 $  & $ 88.10 $&$\pm$&$1.65 $  & $ 90.34 $&$\pm$&$1.68 $   \\ \hline
$K_{1}(1400)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$  & $ 86.80 $&$\pm$&$3.78 $  & $ 87.20 $&$\pm$&$3.81 $  & $ 86.15 $&$\pm$&$5.02 $  & $ 86.25 $&$\pm$&$3.64 $  & $ 83.15 $&$\pm$&$3.87 $  & $ 89.99 $&$\pm$&$3.59 $   \\
$K_{1}(1400)^{+}\rightarrow \rho(770)^{0}K^{+}$  & $ 22.08 $&$\pm$&$4.40 $  & $ 22.23 $&$\pm$&$4.51 $  & $ 23.30 $&$\pm$&$5.86 $  & $ 23.03 $&$\pm$&$4.27 $  & $ 26.46 $&$\pm$&$4.43 $  & $ 18.32 $&$\pm$&$4.34 $   \\
$\text{Sum } K_{1}(1400)^{+}$  & $ 108.88 $&$\pm$&$0.82 $  & $ 109.44 $&$\pm$&$0.76 $  & $ 109.44 $&$\pm$&$0.98 $  & $ 109.27 $&$\pm$&$0.77 $  & $ 109.61 $&$\pm$&$0.71 $  & $ 108.31 $&$\pm$&$0.91 $   \\ \hline
$K(1460)^{+}\rightarrow \left[\pi^{+}\pi^{-}\right]_{\text{S}}K^{+}$  & $ 45.13 $&$\pm$&$4.22 $  & $ 40.89 $&$\pm$&$3.94 $  & $ 42.12 $&$\pm$&$4.28 $  & $ 48.39 $&$\pm$&$3.90 $  & $ 50.70 $&$\pm$&$4.19 $  & $ 44.72 $&$\pm$&$3.86 $   \\
$K(1460)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$  & $ 35.41 $&$\pm$&$4.08 $  & $ 38.66 $&$\pm$&$3.87 $  & $ 38.28 $&$\pm$&$4.19 $  & $ 32.10 $&$\pm$&$3.56 $  & $ 29.52 $&$\pm$&$3.74 $  & $ 35.50 $&$\pm$&$3.63 $   \\
$K(1460)^{+}\rightarrow \rho(770)^{0}K^{+}$  & \multicolumn{3}{c}{$-$}  & $ 4.78 $&$\pm$&$1.76 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } K(1460)^{+}$  & $ 80.54 $&$\pm$&$0.67 $  & $ 84.33 $&$\pm$&$1.03 $  & $ 80.40 $&$\pm$&$0.65 $  & $ 80.48 $&$\pm$&$0.61 $  & $ 80.22 $&$\pm$&$0.59 $  & $ 80.22 $&$\pm$&$0.57 $   \\ \hline
$K_{2}^{*}(1430)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$  & $ 76.70 $&$\pm$&$3.04 $  & $ 77.74 $&$\pm$&$3.07 $  & $ 76.02 $&$\pm$&$3.14 $  & $ 74.77 $&$\pm$&$3.23 $  & $ 74.32 $&$\pm$&$3.07 $  & $ 76.00 $&$\pm$&$3.08 $   \\
$K_{2}^{*}(1430)^{+}\rightarrow \rho(770)^{0}K^{+}$  & $ 12.71 $&$\pm$&$2.30 $  & $ 11.93 $&$\pm$&$2.28 $  & $ 13.22 $&$\pm$&$2.39 $  & $ 14.20 $&$\pm$&$2.50 $  & $ 14.57 $&$\pm$&$2.39 $  & $ 13.25 $&$\pm$&$2.34 $   \\
$\text{Sum } K_{2}^{*}(1430)^{+}$  & $ 89.41 $&$\pm$&$0.75 $  & $ 89.67 $&$\pm$&$0.79 $  & $ 89.24 $&$\pm$&$0.75 $  & $ 88.97 $&$\pm$&$0.73 $  & $ 88.89 $&$\pm$&$0.69 $  & $ 89.25 $&$\pm$&$0.73 $   \\ \hline
$K^{*}(1410)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$  & $ 88.50 $&$\pm$&$8.39 $  & $ 84.79 $&$\pm$&$12.04 $  & $ 88.16 $&$\pm$&$8.90 $  & $ 87.81 $&$\pm$&$7.92 $  & $ 95.50 $&$\pm$&$7.08 $  & $ 91.81 $&$\pm$&$7.99 $   \\
$K^{*}(1410)^{+}\rightarrow \rho(770)^{0}K^{+}$  & $ 38.36 $&$\pm$&$10.46 $  & $ 52.39 $&$\pm$&$14.83 $  & $ 36.70 $&$\pm$&$10.90 $  & $ 20.75 $&$\pm$&$8.09 $  & $ 27.72 $&$\pm$&$9.53 $  & $ 33.76 $&$\pm$&$10.44 $   \\
$\text{Sum } K^{*}(1410)^{+}$  & $ 126.86 $&$\pm$&$4.83 $  & $ 137.18 $&$\pm$&$2.80 $  & $ 124.87 $&$\pm$&$5.45 $  & $ 108.56 $&$\pm$&$6.22 $  & $ 123.22 $&$\pm$&$5.15 $  & $ 125.57 $&$\pm$&$5.14 $   \\ \hline
$K^{*}(1680)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$  & $ 49.69 $&$\pm$&$6.72 $  & $ 45.79 $&$\pm$&$6.54 $  & $ 49.06 $&$\pm$&$7.60 $  & $ 49.31 $&$\pm$&$7.07 $  & $ 50.45 $&$\pm$&$5.25 $  & $ 46.95 $&$\pm$&$6.94 $   \\
$K^{*}(1680)^{+}\rightarrow \rho(770)^{0}K^{+}$  & $ 31.16 $&$\pm$&$6.11 $  & $ 33.91 $&$\pm$&$6.76 $  & $ 32.00 $&$\pm$&$7.00 $  & $ 34.82 $&$\pm$&$6.62 $  & $ 30.88 $&$\pm$&$4.76 $  & $ 33.80 $&$\pm$&$6.51 $   \\
$K^{*}(1680)^{+}\rightarrow K^{*}(1410)^{0}\pi^{+}$  & \multicolumn{3}{c}{$-$}  & $ 1.72 $&$\pm$&$2.26 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$K^{*}(1680)^{+}\rightarrow \rho(1450)^{0}K^{+}$  & \multicolumn{3}{c}{$-$}  & $ 0.96 $&$\pm$&$1.91 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } K^{*}(1680)^{+}$  & $ 80.85 $&$\pm$&$0.64 $  & $ 82.39 $&$\pm$&$7.29 $  & $ 81.05 $&$\pm$&$0.84 $  & $ 84.13 $&$\pm$&$1.76 $  & $ 81.33 $&$\pm$&$0.72 $  & $ 80.74 $&$\pm$&$0.57 $   \\ \hline
$K_{1}(1650)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 65.27 $&$\pm$&$22.53 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$K_{1}(1650)^{+}\rightarrow \rho(770)^{0}K^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 28.80 $&$\pm$&$21.48 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } K_{1}(1650)^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 94.07 $&$\pm$&$2.32 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\ \hline
$K_{2}(1580)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 78.59 $&$\pm$&$30.58 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$K_{2}(1580)^{+}\rightarrow \rho(770)^{0}K^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 19.46 $&$\pm$&$30.69 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } K_{2}(1580)^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 98.05 $&$\pm$&$9.36 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\ \hline
$K_{2}(1770)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 43.07 $&$\pm$&$24.48 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$K_{2}(1770)^{+}\rightarrow \rho(770)^{0}K^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 11.25 $&$\pm$&$16.00 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$K_{2}(1770)^{+}\rightarrow K_{2}^{*}(1430)^{0} \pi^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 0.47 $&$\pm$&$0.52 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$K_{2}(1770)^{+}\rightarrow f_{2}(1270)^{0} K^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 0.18 $&$\pm$&$0.29 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } K_{2}(1770)^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 108.74 $&$\pm$&$15.75 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\  \hline
$\XSone \rightarrow \rho(770)^{0}\psi(\text{2S})\,$  & $ 99.04 $&$\pm$&$0.49 $  & $ 98.51 $&$\pm$&$0.56 $  & $ 98.76 $&$\pm$&$0.57 $  & $ 99.83 $&$\pm$&$0.62 $  & $ 99.46 $&$\pm$&$0.33 $  & $ 99.16 $&$\pm$&$0.39 $   \\
$\XSone \rightarrow \ZAone^{-}\, \pi^{+}$  & $ 0.50 $&$\pm$&$0.25 $  & $ 0.77 $&$\pm$&$0.29 $  & $ 0.64 $&$\pm$&$0.30 $  & $ 0.62 $&$\pm$&$0.29 $  & $ 0.28 $&$\pm$&$0.17 $  & $ 0.43 $&$\pm$&$0.20 $   \\
$\XSone \rightarrow \ZAone^{+}\, \pi^{-}$  & $ 0.50 $&$\pm$&$0.25 $  & $ 0.77 $&$\pm$&$0.29 $  & $ 0.64 $&$\pm$&$0.30 $  & $ 0.62 $&$\pm$&$0.29 $  & $ 0.28 $&$\pm$&$0.17 $  & $ 0.43 $&$\pm$&$0.20 $   \\
$\XSone [D]\rightarrow \rho(770)^{0}\psi(\text{2S})\,$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 0.49 $&$\pm$&$0.07 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } \XSone $  & $ 100.03 $&$\pm$&$0.02 $  & $ 100.06 $&$\pm$&$0.03 $  & $ 100.04 $&$\pm$&$0.03 $  & $ 101.54 $&$\pm$&$0.23 $  & $ 100.01 $&$\pm$&$0.01 $  & $ 100.02 $&$\pm$&$0.02 $   \\ \hline
$\XAone\rightarrow \rho(770)^{0}\psi(\text{2S})\,$  & $ 86.66 $&$\pm$&$7.85 $  & $ 83.93 $&$\pm$&$10.64 $  & $ 88.81 $&$\pm$&$8.08 $  & $ 79.98 $&$\pm$&$6.98 $  & $ 91.07 $&$\pm$&$6.96 $  & $ 86.29 $&$\pm$&$7.77 $   \\
$\XAone\rightarrow \ZAone^{-}\, \pi^{+}$  & $ 6.62 $&$\pm$&$2.03 $  & $ 9.46 $&$\pm$&$3.11 $  & $ 5.79 $&$\pm$&$1.96 $  & $ 6.10 $&$\pm$&$1.76 $  & $ 6.79 $&$\pm$&$1.96 $  & $ 6.59 $&$\pm$&$2.00 $   \\
$\XAone\rightarrow \ZAone^{+}\, \pi^{-}$  & $ 6.61 $&$\pm$&$2.03 $  & $ 9.46 $&$\pm$&$3.11 $  & $ 5.79 $&$\pm$&$1.96 $  & $ 6.09 $&$\pm$&$1.76 $  & $ 6.78 $&$\pm$&$1.96 $  & $ 6.59 $&$\pm$&$2.00 $   \\
$\XAone[D]\rightarrow \rho(770)^{0}\psi(\text{2S})\,$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 1.43 $&$\pm$&$0.98 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } \XAone$  & $ 99.89 $&$\pm$&$7.37 $  & $ 102.84 $&$\pm$&$10.42 $  & $ 100.38 $&$\pm$&$7.65 $  & $ 93.59 $&$\pm$&$6.16 $  & $ 104.64 $&$\pm$&$7.07 $  & $ 99.47 $&$\pm$&$7.25 $   \\ \hline
$\XStwo \rightarrow \rho(770)^{0}\psi(\text{2S})\,$  & $ 92.35 $&$\pm$&$10.83 $  & $ 95.95 $&$\pm$&$10.14 $  & $ 88.23 $&$\pm$&$10.77 $  & $ 60.65 $&$\pm$&$11.58 $  & $ 91.02 $&$\pm$&$9.77 $  & $ 93.52 $&$\pm$&$10.93 $   \\
$\XStwo \rightarrow \ZAtwo^{+}\, \pi^{-}$  & $ 17.00 $&$\pm$&$3.82 $  & $ 18.39 $&$\pm$&$4.14 $  & $ 15.94 $&$\pm$&$3.94 $  & $ 21.40 $&$\pm$&$5.89 $  & $ 12.77 $&$\pm$&$3.77 $  & $ 17.24 $&$\pm$&$4.05 $   \\
$\XStwo \rightarrow \ZAtwo^{-}\, \pi^{+}$  & $ 17.00 $&$\pm$&$3.82 $  & $ 18.37 $&$\pm$&$4.13 $  & $ 15.95 $&$\pm$&$3.94 $  & $ 21.43 $&$\pm$&$5.90 $  & $ 12.78 $&$\pm$&$3.77 $  & $ 17.25 $&$\pm$&$4.05 $   \\
$\XStwo \rightarrow \rho(1450)^{0}\psi(\text{2S})\,$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 3.46 $&$\pm$&$0.80 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\XStwo [D]\rightarrow \rho(770)^{0}\psi(\text{2S})\,$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 2.85 $&$\pm$&$2.32 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } \XStwo $  & $ 126.35 $&$\pm$&$10.56 $  & $ 132.71 $&$\pm$&$9.44 $  & $ 120.13 $&$\pm$&$9.79 $  & $ 109.79 $&$\pm$&$10.66 $  & $ 116.57 $&$\pm$&$9.00 $  & $ 128.01 $&$\pm$&$9.78 $   \\ \hline
$\XVone\rightarrow \rho(770)^{0}\psi(\text{2S})\,$  & $ 41.52 $&$\pm$&$5.19 $  & $ 40.07 $&$\pm$&$5.41 $  & $ 40.73 $&$\pm$&$6.85 $  & $ 57.24 $&$\pm$&$6.84 $  & $ 42.38 $&$\pm$&$5.24 $  & $ 52.64 $&$\pm$&$7.37 $   \\
$\XVone\rightarrow \ZAone^{-}\, \pi^{+}$  & $ 18.03 $&$\pm$&$5.14 $  & $ 21.59 $&$\pm$&$5.72 $  & $ 19.85 $&$\pm$&$6.88 $  & $ 14.79 $&$\pm$&$4.79 $  & $ 18.75 $&$\pm$&$5.62 $  & $ 11.16 $&$\pm$&$4.96 $   \\
$\XVone\rightarrow \ZAone^{+}\, \pi^{-}$  & $ 18.03 $&$\pm$&$5.14 $  & $ 21.60 $&$\pm$&$5.72 $  & $ 19.85 $&$\pm$&$6.88 $  & $ 14.79 $&$\pm$&$4.79 $  & $ 18.75 $&$\pm$&$5.62 $  & $ 11.16 $&$\pm$&$4.96 $   \\
$\XVone\rightarrow \ZAtwo^{+}\, \pi^{-}$  & $ 5.44 $&$\pm$&$2.45 $  & $ 4.59 $&$\pm$&$2.32 $  & $ 6.03 $&$\pm$&$3.29 $  & $ 2.20 $&$\pm$&$1.71 $  & $ 5.14 $&$\pm$&$2.45 $  & $ 2.22 $&$\pm$&$1.86 $   \\
$\XVone\rightarrow \ZAtwo^{-}\, \pi^{+}$  & $ 5.44 $&$\pm$&$2.45 $  & $ 4.58 $&$\pm$&$2.32 $  & $ 6.03 $&$\pm$&$3.29 $  & $ 2.20 $&$\pm$&$1.71 $  & $ 5.14 $&$\pm$&$2.45 $  & $ 2.22 $&$\pm$&$1.86 $   \\
$\XVone\rightarrow \rho(1450)^{0}\psi(\text{2S})\,$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 2.91 $&$\pm$&$0.56 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } \XVone$  & $ 88.47 $&$\pm$&$11.26 $  & $ 92.43 $&$\pm$&$13.00 $  & $ 92.48 $&$\pm$&$15.23 $  & $ 94.14 $&$\pm$&$9.82 $  & $ 90.16 $&$\pm$&$12.22 $  & $ 79.41 $&$\pm$&$8.39 $   \\ \hline
$\XsAone \rightarrow \psi(\text{2S})\,K^{*}(892)^{0}$  & $ 50.87 $&$\pm$&$7.79 $  & $ 44.74 $&$\pm$&$8.18 $  & $ 48.30 $&$\pm$&$8.20 $  & $ 51.78 $&$\pm$&$7.33 $  & $ 70.29 $&$\pm$&$5.41 $  & $ 50.84 $&$\pm$&$8.05 $   \\
$\XsAone \rightarrow \ZAone^{-}\, K^{+}$  & $ 16.53 $&$\pm$&$3.79 $  & $ 19.29 $&$\pm$&$4.44 $  & $ 15.83 $&$\pm$&$3.99 $  & $ 53.60 $&$\pm$&$13.86 $  & $ 6.84 $&$\pm$&$1.82 $  & $ 15.77 $&$\pm$&$3.69 $   \\
$\XsAone \rightarrow \ZsAone\, \pi^{-}$  & $ 9.84 $&$\pm$&$3.28 $  & $ 10.24 $&$\pm$&$3.68 $  & $ 11.76 $&$\pm$&$3.77 $  & $ 4.29 $&$\pm$&$2.85 $  & $ 5.81 $&$\pm$&$1.85 $  & $ 11.65 $&$\pm$&$3.59 $   \\
$\XsAone \rightarrow \psi(\text{2S})\,\left[K^{+}\pi^{-}\right]_{\text{S}}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 24.65 $&$\pm$&$9.72 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } \XsAone $  & $ 77.23 $&$\pm$&$5.22 $  & $ 74.27 $&$\pm$&$5.47 $  & $ 75.89 $&$\pm$&$5.58 $  & $ 134.32 $&$\pm$&$20.64 $  & $ 82.94 $&$\pm$&$3.87 $  & $ 78.27 $&$\pm$&$5.68 $   \\ \hline
$\XsAtwo \rightarrow \psi(\text{2S})\,K^{*}(892)^{0}$  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & $ 96.88 $&$\pm$&$1.74 $  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}   \\
$\XsAtwo \rightarrow \psi(\text{2S})\,\left[K^{+}\pi^{-}\right]_{\text{S}}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 3.08 $&$\pm$&$1.73 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\XsAtwo \rightarrow \psi(\text{2S})\,K^{*}(1410)^{0}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 0.00 $&$\pm$&$0.00 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   \\
$\text{Sum } \XsAtwo $  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & $ 99.97 $&$\pm$&$0.01 $  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}   \\ \hline
$\XsVone\rightarrow \psi(\text{2S})\,\left[K^{+}\pi^{-}\right]_{\text{S}}$  & $ 66.28 $&$\pm$&$15.03 $  & $ 71.07 $&$\pm$&$13.65 $  & $ 67.65 $&$\pm$&$55.07 $  & $ 66.33 $&$\pm$&$14.75 $  & $ 58.02 $&$\pm$&$12.27 $  & $ 84.86 $&$\pm$&$14.81 $   \\
$\XsVone\rightarrow \ZsAone\, \pi^{-}$  & $ 9.37 $&$\pm$&$14.12 $  & $ 13.15 $&$\pm$&$7.05 $  & $ 8.91 $&$\pm$&$21.77 $  & $ 6.18 $&$\pm$&$5.77 $  & $ 9.65 $&$\pm$&$5.76 $  & $ 1.36 $&$\pm$&$2.43 $   \\
$\text{Sum } \XsVone$  & $ 75.65 $&$\pm$&$9.18 $  & $ 84.22 $&$\pm$&$11.83 $  & $ 76.56 $&$\pm$&$75.85 $  & $ 72.51 $&$\pm$&$9.68 $  & $ 67.67 $&$\pm$&$6.55 $  & $ 86.21 $&$\pm$&$12.39 $   \\ \hline
$\Xspp (0^+)\rightarrow \ZAone^{+}\, K^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 85.89 $&$\pm$&$11.39 $   \\
$\Xspp (0^+)\rightarrow \ZsAone\, \pi^{+}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 9.47 $&$\pm$&$9.49 $   \\
$\text{Sum } \Xspp (0^+)$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 95.36 $&$\pm$&$2.21 $   \\ \hline

\hline
\hline
\end{tabular}
\begin{tabular}{l l@{}r@{}r l@{}r@{}r l@{}r@{}r l@{}r@{}r l@{}r@{}r l@{}r@{}r} 
\hline
\hline
Fit parameter   & \multicolumn{3}{c}{\textit{Baseline}} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} & \multicolumn{3}{c}{Model 3} & \multicolumn{3}{c}{Model 4}  & \multicolumn{3}{c}{Model 5}  \\
\hline
\hline
$\XSone  \text{ mass [MeV]}$  & $ 4474.5 $&$\pm$&$6.9 $  & $ 4470.5 $&$\pm$&$6.0 $  & $ 4473.1 $&$\pm$&$7.0 $  & $ 4471.0 $&$\pm$&$5.2 $  & $ 4471.2 $&$\pm$&$5.8 $  & $ 4474.3 $&$\pm$&$6.1 $   \\
$\XSone  \text{ width [MeV]}$  & $ 230.8 $&$\pm$&$19.5 $  & $ 228.7 $&$\pm$&$17.1 $  & $ 210.5 $&$\pm$&$18.2 $  & $ 218.6 $&$\pm$&$15.2 $  & $ 218.4 $&$\pm$&$15.7 $  & $ 233.2 $&$\pm$&$17.7 $   \\
$\XAone \text{ mass [MeV]}$  & $ 4652.5 $&$\pm$&$14.4 $  & $ 4634.3 $&$\pm$&$21.1 $  & $ 4644.3 $&$\pm$&$15.2 $  & $ 4687.9 $&$\pm$&$12.7 $  & $ 4704.9 $&$\pm$&$14.9 $  & $ 4655.0 $&$\pm$&$14.0 $   \\
$\XAone \text{ width [MeV]}$  & $ 227.0 $&$\pm$&$26.3 $  & $ 246.7 $&$\pm$&$154.0 $  & $ 234.1 $&$\pm$&$28.0 $  & $ 249.4 $&$\pm$&$162.7 $  & $ 238.0 $&$\pm$&$32.5 $  & $ 223.2 $&$\pm$&$26.2 $   \\
$\XStwo  \text{ mass [MeV]}$  & $ 4710.2 $&$\pm$&$4.4 $  & $ 4710.2 $&$\pm$&$4.2 $  & $ 4710.5 $&$\pm$&$4.4 $  & $ 4707.0 $&$\pm$&$4.4 $  & $ 4707.4 $&$\pm$&$5.0 $  & $ 4713.1 $&$\pm$&$3.8 $   \\
$\XStwo  \text{ width [MeV]}$  & $ 63.6 $&$\pm$&$8.7 $  & $ 53.9 $&$\pm$&$8.0 $  & $ 61.2 $&$\pm$&$8.7 $  & $ 73.5 $&$\pm$&$9.3 $  & $ 66.6 $&$\pm$&$9.1 $  & $ 56.4 $&$\pm$&$7.4 $   \\
$\XVone \text{ mass [MeV]}$  & $ 4784.6 $&$\pm$&$37.4 $  & $ 4751.3 $&$\pm$&$29.3 $  & $ 4765.6 $&$\pm$&$33.2 $  & $ 4781.0 $&$\pm$&$41.8 $  & $ 4784.0 $&$\pm$&$36.5 $  & $ 4706.6 $&$\pm$&$29.9 $   \\
$\XVone \text{ width [MeV]}$  & $ 457.1 $&$\pm$&$93.4 $  & $ 386.4 $&$\pm$&$68.7 $  & $ 356.0 $&$\pm$&$76.4 $  & $ 476.7 $&$\pm$&$104.1 $  & $ 476.1 $&$\pm$&$95.8 $  & $ 322.4 $&$\pm$&$59.1 $   \\
$\XsAone  \text{ mass [MeV]}$  & $ 4577.8 $&$\pm$&$9.5 $  & $ 4581.8 $&$\pm$&$10.1 $  & $ 4578.5 $&$\pm$&$9.5 $  & $ 4568.4 $&$\pm$&$9.1 $  & $ 4579.6 $&$\pm$&$9.9 $  & $ 4576.1 $&$\pm$&$9.3 $   \\
$\XsAone  \text{ width [MeV]}$  & $ 133.0 $&$\pm$&$28.4 $  & $ 128.8 $&$\pm$&$29.0 $  & $ 127.4 $&$\pm$&$28.7 $  & $ 130.0 $&$\pm$&$28.8 $  & $ 170.0 $&$\pm$&$34.4 $  & $ 127.9 $&$\pm$&$27.1 $   \\
$\XsAtwo  \text{ mass [MeV]}$  & $ 4924.9 $&$\pm$&$22.0 $  & $ 4922.2 $&$\pm$&$20.7 $  & $ 4929.9 $&$\pm$&$21.8 $  & $ 4935.6 $&$\pm$&$20.5 $  & $ 4890.7 $&$\pm$&$15.0 $  & $ 4930.0 $&$\pm$&$23.6 $   \\
$\XsAtwo  \text{ width [MeV]}$  & $ 255.0 $&$\pm$&$54.6 $  & $ 259.6 $&$\pm$&$57.1 $  & $ 263.5 $&$\pm$&$54.3 $  & $ 275.6 $&$\pm$&$56.0 $  & $ 191.8 $&$\pm$&$41.7 $  & $ 267.8 $&$\pm$&$59.0 $   \\
$\XsVone \text{ mass [MeV]}$  & $ 5225.1 $&$\pm$&$85.7 $  & $ 5227.1 $&$\pm$&$26.7 $  & $ 5281.2 $&$\pm$&$51.9 $  & $ 5216.1 $&$\pm$&$81.1 $  & $ 5176.1 $&$\pm$&$70.8 $  & $ 5141.1 $&$\pm$&$72.4 $   \\
$\XsVone \text{ width [MeV]}$  & $ 226.2 $&$\pm$&$75.5 $  & $ 50.0 $&$\pm$&$79.5 $  & $ 127.9 $&$\pm$&$292.4 $  & $ 297.1 $&$\pm$&$185.0 $  & $ 395.5 $&$\pm$&$85.9 $  & $ 367.0 $&$\pm$&$81.0 $   \\
$\ZAone^{+} \text{ mass [MeV]}$  & $ 4257.3 $&$\pm$&$10.8 $  & $ 4276.9 $&$\pm$&$12.7 $  & $ 4259.6 $&$\pm$&$11.3 $  & $ 4268.4 $&$\pm$&$10.7 $  & $ 4254.9 $&$\pm$&$10.9 $  & $ 4249.3 $&$\pm$&$10.1 $   \\
$\ZAone^{+} \text{ width [MeV]}$  & $ 308.2 $&$\pm$&$20.4 $  & $ 340.8 $&$\pm$&$21.9 $  & $ 312.1 $&$\pm$&$21.5 $  & $ 334.7 $&$\pm$&$23.6 $  & $ 307.6 $&$\pm$&$23.0 $  & $ 298.6 $&$\pm$&$20.1 $   \\
$\ZAtwo^{+} \text{ mass [MeV]}$  & $ 4468.2 $&$\pm$&$21.0 $  & $ 4465.0 $&$\pm$&$16.5 $  & $ 4479.2 $&$\pm$&$26.7 $  & $ 4619.0 $&$\pm$&$59.8 $  & $ 4455.2 $&$\pm$&$26.1 $  & $ 4510.9 $&$\pm$&$33.5 $   \\
$\ZAtwo^{+} \text{ width [MeV]}$  & $ 250.9 $&$\pm$&$41.6 $  & $ 207.6 $&$\pm$&$35.6 $  & $ 283.4 $&$\pm$&$58.0 $  & $ 249.7 $&$\pm$&$64.7 $  & $ 271.8 $&$\pm$&$40.2 $  & $ 301.1 $&$\pm$&$59.6 $   \\
$\Xsz (0^+) \text{ mass [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 4410.8 $&$\pm$&$1.9 $  & \multicolumn{3}{c}{$-$}  & $ 4403.3 $&$\pm$&$12.9 $   \\
$\Xsz (0^+) \text{ width [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 10.0 $&$\pm$&$8.4 $  & \multicolumn{3}{c}{$-$}  & $ 29.6 $&$\pm$&$14.6 $   \\
$\Xz (1^+) \text{ mass [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   & $ 4324.8 $&$\pm$&$17.9$ & \multicolumn{3}{c}{$-$}   \\
$\Xz (1^+) \text{ width [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$} & $ 137.3 $&$\pm$&$59.0 $ & \multicolumn{3}{c}{$-$}   \\
$\Zp (2^-) \text{ mass [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   & $ 4597.1 $&$\pm$&$85.2$ & \multicolumn{3}{c}{$-$}   \\
$\Zp (2^-) \text{ width [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   & $ 573.2 $&$\pm$&$438.4$ & \multicolumn{3}{c}{$-$}   \\
$\Zp (0^-) \text{ mass [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}   & $ 3982.2 $&$\pm$&$55.0$ & \multicolumn{3}{c}{$-$}   \\
$\Zp (0^-) \text{ width [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 284.0 $&$\pm$&$246.6$ & \multicolumn{3}{c}{$-$}   \\
$\Xspp (0^+) \text{ mass [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 4656.0 $&$\pm$&$64.7 $   \\
$\Xspp (0^+) \text{ width [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 368.1 $&$\pm$&$292.2 $   \\
$\Zsp (0^-) \text{ mass [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 4455.9 $&$\pm$&$5.4 $   \\
$\Zsp (0^-) \text{ width [MeV]}$  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 29.1 $&$\pm$&$12.3 $   \\
\hline
$ \Delta(-2 \ln \mathcal L)$   & \multicolumn{3}{c}{$ 0.0 $ } & \multicolumn{3}{c}{$ -75.7 $ } & \multicolumn{3}{c}{$ -86.9  $ } & \multicolumn{3}{c}{$ -195.4 $ } & \multicolumn{3}{c}{$ -236.9  $}  & \multicolumn{3}{c}{$ -80.1$ }  \\
$ N_{\rm par} $  & \multicolumn{3}{c}{$ 98 $}  & \multicolumn{3}{c}{$ 112 $ } & \multicolumn{3}{c}{$ 116 $ } & \multicolumn{3}{c}{$ 118 $ } & \multicolumn{3}{c}{$ 110 $}  & \multicolumn{3}{c}{$ 112 $ }  \\
$ \chi^2/\nu $  & \multicolumn{3}{c}{$ 1.21 $}  & \multicolumn{3}{c}{$ 1.21 $ } & \multicolumn{3}{c}{$ 1.21 $ } & \multicolumn{3}{c}{$ 1.22 $ } & \multicolumn{3}{c}{$ 1.20 $}  & \multicolumn{3}{c}{$ 1.23 $ }  \\
$ \chi^2/N_{\rm bins} $  & \multicolumn{3}{c}{$ 1.10 $}  & \multicolumn{3}{c}{$ 1.08 $}  & \multicolumn{3}{c}{$ 1.08 $}  & \multicolumn{3}{c}{$ 1.08 $}  & \multicolumn{3}{c}{$ 1.08 $}  & \multicolumn{3}{c}{$ 1.10 $}   \\
\hline
\hline
\end{tabular}
\begin{tabular}{l r r r r r r  } 
\hline
\hline 
Decay channel $F_{i} [ \% ] $ & Model 6 & Model 7 & Model 8 & Model 9 & Model 10 & Model 11 \\
\hline 
$B^{+}\rightarrow \XSone K^{+}$ & $ 13.29 \pm 1.61 $  & $ 20.50 \pm 1.35 $  & $ 22.65 \pm 1.57 $  & $ 18.12 \pm 1.19 $  & $ 15.38 \pm 1.11 $  & $ 16.86 \pm 1.81 $  \\
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1680)^{+}$ & $ 9.07 \pm 1.46 $  & $ 6.89 \pm 1.19 $  & $ 8.09 \pm 1.36 $  & $ 7.40 \pm 1.32 $  & $ 15.22 \pm 2.20 $  & $ 10.53 \pm 2.01 $  \\
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $ 10.08 \pm 0.97 $  & $ 6.95 \pm 0.78 $  & $ 8.06 \pm 0.88 $  & $ 9.44 \pm 0.84 $  & $ 8.90 \pm 1.05 $  & $ 8.64 \pm 1.52 $  \\
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $ 6.31 \pm 0.55 $  & $ 8.67 \pm 0.55 $  & $ 7.55 \pm 0.55 $  & $ 6.30 \pm 0.56 $  & $ 6.67 \pm 0.62 $  & $ 7.76 \pm 0.69 $  \\
$B^{+}[D]\rightarrow \psi(\text{2S})\,K_{1}(1270)^{+}$ & $ 5.68 \pm 0.40 $  & $ 6.84 \pm 0.44 $  & $ 6.45 \pm 0.43 $  & $ 6.49 \pm 0.43 $  & $ 8.85 \pm 0.47 $  & $ 9.51 \pm 0.51 $  \\
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $ 4.52 \pm 0.62 $  & $ 5.29 \pm 0.70 $  & $ 5.77 \pm 0.62 $  & $ 4.77 \pm 0.61 $  & $ 5.76 \pm 0.66 $  & $ 6.11 \pm 0.86 $  \\
$B^{+}\rightarrow \psi(\text{2S})\,K(1460)^{+}$ & $ 3.45 \pm 0.39 $  & $ 4.80 \pm 0.42 $  & $ 3.71 \pm 0.29 $  & $ 5.17 \pm 0.41 $  & $ 4.94 \pm 0.42 $  & $ 4.57 \pm 0.43 $  \\
$B^{+}[P]\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$ & $ 3.72 \pm 0.50 $  & $ 4.57 \pm 0.53 $  & $ 4.46 \pm 0.51 $  & $ 4.66 \pm 0.54 $  & $ 8.76 \pm 0.80 $  & $ 8.18 \pm 0.82 $  \\
$B^{+}\rightarrow \XsAone \pi^{+}$ & $ 8.15 \pm 1.73 $  & $ 4.68 \pm 1.07 $  & $ 4.66 \pm 1.15 $  & $ 5.15 \pm 1.21 $  & $ 2.38 \pm 0.60 $  & $ 2.37 \pm 0.90 $  \\
$B^{+}\rightarrow K_{2}^{*}(1430)^{+}\psi(\text{2S})\,$ & $ 4.45 \pm 0.31 $  & $ 4.38 \pm 0.29 $  & $ 4.34 \pm 0.29 $  & $ 4.97 \pm 0.31 $  & $ 4.74 \pm 0.34 $  & $ 4.38 \pm 0.37 $  \\
$B^{+}\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$ & $ 5.37 \pm 2.06 $  & $ 3.95 \pm 0.83 $  & $ 3.20 \pm 0.69 $  & $ 3.64 \pm 0.59 $  & $ 3.61 \pm 0.79 $  & $ 3.31 \pm 0.71 $  \\
$B^{+}\rightarrow \ZAtwo^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}$ & $ 2.81 \pm 0.51 $  & $ 2.90 \pm 0.50 $  & $ 2.77 \pm 0.44 $  & $ 1.20 \pm 0.47 $  & $ 3.29 \pm 0.52 $  & $ 3.23 \pm 0.55 $  \\
$B^{+}\rightarrow \XVone K^{+}$ & $ 2.28 \pm 0.42 $  & $ 3.12 \pm 0.34 $  & $ 3.39 \pm 0.49 $  & $ 2.61 \pm 0.45 $  & $ 4.03 \pm 0.51 $  & $ 4.28 \pm 0.73 $  \\
$B^{+}\rightarrow \XAone K^{+}$ & $ 3.55 \pm 0.49 $  & $ 3.41 \pm 0.50 $  & $ 3.03 \pm 0.54 $  & $ 2.92 \pm 0.52 $  & $ 3.00 \pm 0.38 $  & $ 2.87 \pm 0.51 $  \\
$B^{+}[D]\rightarrow \ZAone^{+}\, K^{*}(892)^{0}$ & $ 2.37 \pm 0.32 $  & $ 3.00 \pm 0.34 $  & $ 2.79 \pm 0.33 $  & $ 3.42 \pm 0.37 $  & $ 1.88 \pm 0.27 $  & $ 1.58 \pm 0.51 $  \\
$B^{+}\rightarrow \XsAtwo \pi^{+}$ & $ 0.43 \pm 0.11 $  & $ 3.25 \pm 0.80 $  & $ 3.14 \pm 0.85 $  & $ 2.85 \pm 0.76 $  & $ 6.46 \pm 1.80 $  & $ 6.80 \pm 2.35 $  \\
$B^{+}[D]\rightarrow \rho(770)^{0}\ZsAone\, $ & $ 2.38 \pm 0.25 $  & $ 2.02 \pm 0.21 $  & $ 3.20 \pm 0.35 $  & $ 1.03 \pm 0.23 $  & $ 0.89 \pm 0.12 $  & $ 1.18 \pm 0.24 $  \\
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}$ & $ 1.57 \pm 0.33 $  & $ 1.70 \pm 0.34 $  & $ 1.88 \pm 0.36 $  & $ 2.66 \pm 0.43 $  & $ 1.17 \pm 0.31 $  & $ 0.25 \pm 0.17 $  \\
$B^{+}\rightarrow \XStwo K^{+}$ & $ 2.04 \pm 0.34 $  & $ 2.08 \pm 0.32 $  & $ 2.32 \pm 0.36 $  & $ 1.84 \pm 0.33 $  & $ 1.95 \pm 0.33 $  & $ 1.60 \pm 0.32 $  \\
$B^{+}\rightarrow \XsVone\pi^{+}$ & $ 1.63 \pm 0.51 $  & $ 1.61 \pm 0.53 $  & $ 1.73 \pm 0.43 $  & $ 1.71 \pm 0.86 $  & $ 1.53 \pm 0.43 $  & $ 1.58 \pm 0.45 $  \\
$B^{+}\rightarrow \ZsAone\, \left[\pi^{+}\pi^{-}\right]_{\text{S}}$ & $ 1.27 \pm 0.23 $  & $ 0.77 \pm 0.16 $  & $-$  & $ 1.49 \pm 0.22 $  & $ 1.10 \pm 0.20 $  & $ 1.01 \pm 0.19 $  \\
$B^{+}\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0}$ & $ 7.72 \pm 3.15 $  & $ 1.02 \pm 0.49 $  & $ 0.56 \pm 0.30 $  & $ 0.00 \pm 0.01 $  & $ 0.70 \pm 0.40 $  & $ 0.71 \pm 0.37 $  \\
$B^{+}\rightarrow \psi(4360)K^{+}$ & $ 0.59 \pm 0.13 $  & $-$  & $ 0.44 \pm 0.11 $  & $-$  & $ 0.59 \pm 0.13 $  & $ 0.60 \pm 0.13 $  \\
$B^{+}\rightarrow \ZVone\, K^{*}(892)^{0}$ & $ 0.29 \pm 0.07 $  & $ 0.45 \pm 0.10 $  & $ 0.49 \pm 0.10 $  & $ 0.46 \pm 0.10 $  & $ 0.68 \pm 0.13 $  & $ 0.60 \pm 0.13 $  \\
$B^{+}[P]\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $ 0.51 \pm 0.17 $  & $-$  & $-$  & $ 0.54 \pm 0.17 $  & $ 0.55 \pm 0.20 $  & $ 0.45 \pm 0.27 $  \\
$B^{+}\rightarrow \psi(\text{2S})\,K_{1}(1650)^{+}$ & $-$  & $-$  & $-$  & $ 2.28 \pm 0.24 $  & $-$  & $-$  \\
$B^{+}\rightarrow K_{2}(1770)^{+}\psi(\text{2S})\,$ & $-$  & $ 0.31 \pm 0.09 $  & $ 0.20 \pm 0.08 $  & $-$  & $-$  & $-$  \\
$B^{+}\rightarrow \ZAone^{+}\, \left[K^{+}\pi^{-}\right]_{\text{S}}$ & $-$  & $-$  & $-$  & $ 2.25 \pm 0.24 $  & $-$  & $-$  \\
$B^{+}[P]\rightarrow \rho(770)^{0}\ZsAone\, $ & $-$  & $-$  & $ 0.95 \pm 0.33 $  & $ 1.05 \pm 0.35 $  & $-$  & $-$  \\
$B^{+}\rightarrow \psi(\text{2S})\,\pi^{+}_{\text{A}}K^{*}(892)^{0}$ & $ 4.98 \pm 0.55 $  & $-$  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(892)^{0}_{\text{A}}\pi^{+}$ & $ 4.98 \pm 0.57 $  & $-$  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}\rightarrow \psi(\text{2S})\,\rho(770)^{0}_{\text{S}}K^{+}$ & $ 1.64 \pm 0.64 $  & $-$  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(892)^{0}_{\text{S}}\pi^{+}$ & $ 1.57 \pm 1.57 $  & $-$  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}[P]\rightarrow \psi(\text{2S})\,\pi^{+}_{\text{V}}K^{*}(892)^{0}$ & $ 1.24 \pm 0.21 $  & $-$  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}\rightarrow \psi(\text{2S})\,K^{+}_{\text{V}}\rho(770)^{0}$ & $ 1.22 \pm 0.40 $  & $-$  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}\rightarrow \psi(\text{2S})\,K^{+}_{\text{P}}\rho(770)^{0}$ & $ 0.11 \pm 0.01 $  & $-$  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}\rightarrow \psi(\text{2S})\,K^{+}_{\text{A}}\rho(770)^{0}$ & $ 0.00 \pm 0.00 $  & $-$  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}\rightarrow \psi(\text{2S})\,K^{*}(892)^{0}_{\text{V}}\pi^{+}$ & $-$  & $ 0.12 \pm 0.06 $  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}\rightarrow X(4350)_{\text{A}}^{0}K^{+}$ & $-$  & $ 0.08 \pm 0.05 $  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}\rightarrow \psi(4660)K^{+}$ & $-$  & $ 0.03 \pm 0.02 $  & $-$  & $-$  & $-$  & $-$  \\
$B^{+}[D]\rightarrow \ZAtwo^{+}\, K^{*}(892)^{0}$ & $-$  & $-$  & $-$  & $-$  & $-$  & $ 1.02 \pm 0.41 $  \\
$B^{+}[D]\rightarrow \psi(\text{2S})\,K^{*}(1410)^{+}$ & $-$  & $-$  & $-$  & $-$  & $-$  & $ 0.52 \pm 0.11 $  \\
$B^{+}\rightarrow \rho(770)^{0}\ZsAone\, $ & $-$  & $-$  & $-$  & $-$  & $-$  & $ 0.08 \pm 0.19 $  \\
$B^{+}[D]\rightarrow \psi(\text{2S})\,K_{1}(1400)^{+}$ & $-$  & $-$  & $-$  & $-$  & $-$  & $ 0.00 \pm 0.00 $  \\ \hline
$\text{Sum } B^{+}$ & $ 119.28 \pm 5.81 $  & $ 103.36 \pm 2.69 $  & $ 105.83 \pm 2.82 $  & $ 104.44 \pm 3.11 $  & $ 113.05 \pm 3.63 $  & $ 110.61 \pm 4.74 $  \\
\hline
\hline
\end{tabular}
\begin{tabular}{l r@{}c@{}l r@{}c@{}l r@{}c@{}l r@{}c@{}l r@{}c@{}l r@{}c@{}l} 
\hline
\hline
Decay channel $F_{i} [ \% ] $  & \multicolumn{3}{c}{Model 6} & \multicolumn{3}{c}{Model 7} & \multicolumn{3}{c}{Model 8} & \multicolumn{3}{c}{Model 9} & \multicolumn{3}{c}{Model 10}  & \multicolumn{3}{c}{Model 11}  \\
\hline 
$K_{1}(1270)^{+}\rightarrow \rho(770)^{0}K^{+}$ & $ 49.34 $&$\pm$&$2.18 $  & $ 49.37 $&$\pm$&$2.11 $  & $ 50.84 $&$\pm$&$2.15 $  & $ 44.94 $&$\pm$&$2.10 $  & $ 48.21 $&$\pm$&$2.34 $  & $ 48.42 $&$\pm$&$2.53 $  \\
$K_{1}(1270)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & $ 18.91 $&$\pm$&$1.56 $  & $ 21.47 $&$\pm$&$1.44 $  & $ 24.09 $&$\pm$&$1.48 $  & $ 19.63 $&$\pm$&$1.47 $  & $ 18.26 $&$\pm$&$1.34 $  & $ 20.06 $&$\pm$&$1.54 $  \\
$K_{1}(1270)^{+}\rightarrow \left[K^{+}\pi^{-}\right]_{\text{S}}\pi^{+}$ & $ 10.10 $&$\pm$&$1.22 $  & $ 11.22 $&$\pm$&$1.22 $  & $ 10.54 $&$\pm$&$1.18 $  & $ 10.90 $&$\pm$&$1.19 $  & $ 12.37 $&$\pm$&$1.29 $  & $ 10.88 $&$\pm$&$1.22 $  \\
$K_{1}(1270)^{+}[D]\rightarrow K^{*}(892)^{0}\pi^{+}$ & $ 9.59 $&$\pm$&$0.92 $  & $ 8.01 $&$\pm$&$0.83 $  & $ 7.68 $&$\pm$&$0.81 $  & $ 12.48 $&$\pm$&$1.01 $  & $ 8.70 $&$\pm$&$0.90 $  & $ 8.81 $&$\pm$&$1.01 $  \\
$\text{Sum } K_{1}(1270)^{+}$ & $ 87.94 $&$\pm$&$1.56 $  & $ 90.08 $&$\pm$&$1.67 $  & $ 93.15 $&$\pm$&$1.65 $  & $ 87.94 $&$\pm$&$1.59 $  & $ 87.54 $&$\pm$&$1.56 $  & $ 88.17 $&$\pm$&$1.54 $  \\ \hline
$K_{1}(1400)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & $ 90.40 $&$\pm$&$3.93 $  & $ 76.80 $&$\pm$&$4.75 $  & $ 88.49 $&$\pm$&$3.97 $  & $ 84.07 $&$\pm$&$4.22 $  & $ 80.86 $&$\pm$&$4.56 $  & $ 80.71 $&$\pm$&$7.56 $  \\
$K_{1}(1400)^{+}\rightarrow \rho(770)^{0}K^{+}$ & $ 18.42 $&$\pm$&$4.92 $  & $ 30.89 $&$\pm$&$5.05 $  & $ 20.08 $&$\pm$&$4.70 $  & $ 25.40 $&$\pm$&$4.88 $  & $ 31.86 $&$\pm$&$5.12 $  & $ 31.58 $&$\pm$&$8.05 $  \\
$\text{Sum } K_{1}(1400)^{+}$ & $ 108.82 $&$\pm$&$1.03 $  & $ 107.70 $&$\pm$&$0.97 $  & $ 108.57 $&$\pm$&$0.91 $  & $ 109.47 $&$\pm$&$0.83 $  & $ 112.72 $&$\pm$&$0.84 $  & $ 112.29 $&$\pm$&$0.98 $  \\ \hline
$K(1460)^{+}\rightarrow \left[\pi^{+}\pi^{-}\right]_{\text{S}}K^{+}$ & $ 69.53 $&$\pm$&$5.36 $  & $ 39.74 $&$\pm$&$4.10 $  & $ 27.68 $&$\pm$&$3.47 $  & $ 44.43 $&$\pm$&$3.94 $  & $ 49.74 $&$\pm$&$4.15 $  & $ 53.07 $&$\pm$&$4.56 $  \\
$K(1460)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & $ 15.89 $&$\pm$&$3.91 $  & $ 40.74 $&$\pm$&$4.13 $  & $ 50.13 $&$\pm$&$4.13 $  & $ 35.64 $&$\pm$&$3.75 $  & $ 29.49 $&$\pm$&$3.71 $  & $ 26.65 $&$\pm$&$3.91 $  \\
$K(1460)^{+}\rightarrow \rho(770)^{0}K^{+}$ & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 9.95 $&$\pm$&$2.93 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  \\
$\text{Sum } K(1460)^{+}$ & $ 85.42 $&$\pm$&$1.79 $  & $ 80.48 $&$\pm$&$0.66 $  & $ 87.76 $&$\pm$&$1.66 $  & $ 80.07 $&$\pm$&$0.52 $  & $ 79.23 $&$\pm$&$0.47 $  & $ 79.72 $&$\pm$&$0.68 $  \\ \hline
$K_{2}^{*}(1430)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & $ 72.70 $&$\pm$&$3.26 $  & $ 74.84 $&$\pm$&$3.15 $  & $ 72.31 $&$\pm$&$3.23 $  & $ 74.56 $&$\pm$&$2.92 $  & $ 78.91 $&$\pm$&$2.85 $  & $ 77.49 $&$\pm$&$3.08 $  \\
$K_{2}^{*}(1430)^{+}\rightarrow \rho(770)^{0}K^{+}$ & $ 15.80 $&$\pm$&$2.58 $  & $ 14.14 $&$\pm$&$2.44 $  & $ 16.11 $&$\pm$&$2.57 $  & $ 14.35 $&$\pm$&$2.26 $  & $ 11.37 $&$\pm$&$2.12 $  & $ 12.45 $&$\pm$&$2.33 $  \\
$\text{Sum } K_{2}^{*}(1430)^{+}$ & $ 88.50 $&$\pm$&$0.68 $  & $ 88.98 $&$\pm$&$0.72 $  & $ 88.42 $&$\pm$&$0.67 $  & $ 88.90 $&$\pm$&$0.66 $  & $ 90.27 $&$\pm$&$0.74 $  & $ 89.94 $&$\pm$&$0.75 $  \\ \hline
$K^{*}(1410)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & $ 95.94 $&$\pm$&$7.78 $  & $ 80.06 $&$\pm$&$9.47 $  & $ 84.62 $&$\pm$&$8.67 $  & $ 81.37 $&$\pm$&$7.51 $  & $ 56.18 $&$\pm$&$14.19 $  & $ 77.12 $&$\pm$&$9.68 $  \\
$K^{*}(1410)^{+}\rightarrow \rho(770)^{0}K^{+}$ & $ 33.60 $&$\pm$&$11.27 $  & $ 41.86 $&$\pm$&$10.86 $  & $ 30.99 $&$\pm$&$10.05 $  & $ 27.78 $&$\pm$&$8.02 $  & $ 82.44 $&$\pm$&$12.36 $  & $ 25.94 $&$\pm$&$10.76 $  \\
$\text{Sum } K^{*}(1410)^{+}$ & $ 129.55 $&$\pm$&$4.76 $  & $ 121.92 $&$\pm$&$5.53 $  & $ 115.61 $&$\pm$&$6.29 $  & $ 109.15 $&$\pm$&$5.43 $  & $ 138.62 $&$\pm$&$2.06 $  & $ 103.06 $&$\pm$&$6.23 $  \\ \hline
$K^{*}(1680)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & $ 45.01 $&$\pm$&$6.83 $  & $ 49.25 $&$\pm$&$7.49 $  & $ 41.14 $&$\pm$&$8.50 $  & $ 32.12 $&$\pm$&$8.55 $  & $ 69.15 $&$\pm$&$4.69 $  & $ 73.33 $&$\pm$&$5.39 $  \\
$K^{*}(1680)^{+}\rightarrow \rho(770)^{0}K^{+}$ & $ 35.49 $&$\pm$&$6.49 $  & $ 31.93 $&$\pm$&$6.88 $  & $ 42.70 $&$\pm$&$8.52 $  & $ 51.86 $&$\pm$&$9.33 $  & $ 15.95 $&$\pm$&$3.52 $  & $ 20.71 $&$\pm$&$4.74 $  \\
$\text{Sum } K^{*}(1680)^{+}$ & $ 80.50 $&$\pm$&$0.34 $  & $ 81.18 $&$\pm$&$0.91 $  & $ 83.84 $&$\pm$&$1.90 $  & $ 83.98 $&$\pm$&$2.07 $  & $ 85.10 $&$\pm$&$1.54 $  & $ 94.04 $&$\pm$&$3.38 $  \\ \hline
$K_{2}(1770)^{+}\rightarrow K^{*}(892)^{0}\pi^{+}$ & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 29.83 $&$\pm$&$18.08 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  \\
$K_{2}(1770)^{+}\rightarrow \rho(770)^{0}K^{+}$ & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 83.05 $&$\pm$&$15.34 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  \\
$\text{Sum } K_{2}(1770)^{+}$ & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 112.88 $&$\pm$&$3.14 $  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  \\ \hline
$\XSone \rightarrow \rho(770)^{0}\psi(\text{2S})\,$ & $ 98.77 $&$\pm$&$0.60 $  & $ 99.27 $&$\pm$&$0.36 $  & \multicolumn{3}{c}{$100$}  & $ 102.55 $&$\pm$&$0.89 $  & $ 98.26 $&$\pm$&$0.63 $  & $ 96.33 $&$\pm$&$1.25 $  \\
$\XSone \rightarrow \ZAone^{-}\, \pi^{+}$ & $ 0.64 $&$\pm$&$0.31 $  & $ 0.37 $&$\pm$&$0.18 $  & \multicolumn{3}{c}{$-$}  & $ 0.21 $&$\pm$&$0.15 $  & $ 0.91 $&$\pm$&$0.33 $  & $ 0.82 $&$\pm$&$0.32 $  \\
$\XSone \rightarrow \ZAone^{+}\, \pi^{-}$ & $ 0.64 $&$\pm$&$0.31 $  & $ 0.37 $&$\pm$&$0.18 $  & \multicolumn{3}{c}{$-$}  & $ 0.21 $&$\pm$&$0.15 $  & $ 0.91 $&$\pm$&$0.33 $  & $ 0.82 $&$\pm$&$0.32 $  \\
$\XSone [D]\rightarrow \rho(770)^{0}\psi(\text{2S})\,$ & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & $ 1.47 $&$\pm$&$0.82 $  & \multicolumn{3}{c}{$-$}  & $ 2.06 $&$\pm$&$1.00 $  \\
$\text{Sum } \XSone $ & $ 100.04 $&$\pm$&$0.03 $  & $ 100.02 $&$\pm$&$0.01 $  & \multicolumn{3}{c}{$100$}  & $ 104.43 $&$\pm$&$1.23 $  & $ 100.08 $&$\pm$&$0.03 $  & $ 100.03 $&$\pm$&$0.27 $  \\ \hline
$\XAone\rightarrow \rho(770)^{0}\psi(\text{2S})\,$ & $ 95.30 $&$\pm$&$6.69 $  & $ 87.44 $&$\pm$&$6.95 $  & $ 93.53 $&$\pm$&$6.94 $  & $ 88.54 $&$\pm$&$7.13 $  & $ 82.07 $&$\pm$&$8.61 $  & $ 92.41 $&$\pm$&$7.93 $  \\
$\XAone\rightarrow \ZAone^{-}\, \pi^{+}$ & $ 4.40 $&$\pm$&$1.55 $  & $ 5.92 $&$\pm$&$1.73 $  & $ 5.61 $&$\pm$&$1.81 $  & $ 4.97 $&$\pm$&$1.71 $  & $ 6.76 $&$\pm$&$2.20 $  & $ 3.53 $&$\pm$&$1.61 $  \\
$\XAone\rightarrow \ZAone^{+}\, \pi^{-}$ & $ 4.40 $&$\pm$&$1.55 $  & $ 5.92 $&$\pm$&$1.72 $  & $ 5.60 $&$\pm$&$1.81 $  & $ 4.96 $&$\pm$&$1.70 $  & $ 6.75 $&$\pm$&$2.20 $  & $ 3.54 $&$\pm$&$1.61 $  \\
$\XAone[D]\rightarrow \rho(770)^{0}\psi(\text{2S})\,$ & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  & \multicolumn{3}{c}{$-$}  \\
$\text{Sum } \XAone$ & $ 104.10 $&$\pm$&$6.93 $  & $ 99.28 $&$\pm$&$6.52 $  & $ 104.74 $&$\pm$&$7.19 $  & $ 98.47 $&$\pm$&$6.86 $  & $ 95.58 $&$\pm$&$7.65 $  & $ 99.48 $&$\pm$&$7.64 $  \\ \hline
$\XStwo \rightarrow \rho(770)^{0}\psi(\text{2S})\,$ & $ 95.82 $&$\pm$&$10.39 $  & $ 95.77 $&$\pm$&$9.28 $  & $ 84.78 $&$\pm$&$8.79 $  & $ 75.58 $&$\pm$&$11.10 $  & $ 84.81 $&$\pm$&$9.33 $  & $ 92.15 $&$\pm$&$12.32 $  \\
$\XStwo \rightarrow \ZAtwo^{+}\, \pi^{-}$ & $ 15.07 $&$\pm$&$3.98 $  & $ 16.57 $&$\pm$&$3.50 $  & $ 19.33 $&$\pm$&$3.39 $  & $ 19.36 $&$\pm$&$4.86 $  & $ 17.12 $&$\pm$&$3.58 $  & $ 20.03 $&$\pm$&$4.32 $  \\
$\XStwo \rightarrow \ZAtwo^{-}\, \pi^{+}$ & $ 15.09 $&$\pm$&$3.99 $  & $ 16.57 $&$\pm$&$3.50 $  & $ 19.28 $&$\pm$&$3.38 $  & $ 19.40 $&$\pm$&$4.87 $  & $ 17.10 $&$\pm$&$3.58 $  & $ 20.03 $&$\pm$&$4.32 $  \\
$\text{Sum } \XStwo $ & $ 125.98 $&$\pm$&$8.97 $  & $ 128.91 $&$\pm$&$8.54 $  & $ 123.39 $&$\pm$&$7.97 $  & $ 114.34 $&$\pm$&$8.75 $  & $ 119.03 $&$\pm$&$8.65 $  & $ 132.21 $&$\pm$&$12.09 $  \\ \hline
$\XVone\rightarrow \rho(770)^{0}\psi(\text{2S})\,$ & $ 27.67 $&$\pm$&$5.88 $  & $ 44.59 $&$\pm$&$5.42 $  & $ 24.86 $&$\pm$&$4.71 $  & $ 35.95 $&$\pm$&$5.00 $  & $ 43.05 $&$\pm$&$4.69 $  & $ 43.95 $&$\pm$&$5.64 $  \\
$\XVone\rightarrow \ZAone^{-}\, \pi^{+}$ & $ 15.16 $&$\pm$&$7.91 $  & $ 15.49 $&$\pm$&$4.02 $  & $ 19.59 $&$\pm$&$4.09 $  & $ 21.62 $&$\pm$&$1.69 $  & $ 17.05 $&$\pm$&$4.16 $  & $ 13.58 $&$\pm$&$3.99 $  \\
$\XVone\rightarrow \ZAone^{+}\, \pi^{-}$ & $ 15.17 $&$\pm$&$7.91 $  & $ 15.48 $&$\pm$&$4.02 $  & $ 19.59 $&$\pm$&$4.09 $  & $ 21.61 $&$\pm$&$1.69 $  & $ 17.07 $&$\pm$&$4.17 $  & $ 13.62 $&$\pm$&$4.00 $  \\
$\XVone\rightarrow \ZAtwo^{+}\, \pi^{-}$ & $ 7.50 $&$\pm$&$4.14 $  & $ 6.98 $&$\pm$&$2.72 $  & $ 4.09 $&$\pm$&$1.75 $  & \multicolumn{3}{c}{$-$}  & $ 4.66 $&$\pm$&$2.01 $  & $ 2.94 $&$\pm$&$1.47 $  \\
$\XVone\rightarrow \ZAtwo^{-}\, \pi^{+}$ & $ 7.51 $&$\pm$&$4.14 $  & $ 6.99 $&$\pm$&$2.73 $  & $ 4.07 $&$\pm$&$1.74 $  & \multicolumn{3}{c}{$-$}  & $ 4.65 $&$\pm$&$2.01 $  & $ 2.94 $&$\pm$&$1.47 $  \\
$\text{Sum } \XVone$ & $ 73.00 $&$\pm$&$15.77 $  & $ 89.52 $&$\pm$&$9.76 $  & $ 72.21 $&$\pm$&$7.64 $  & $ 79.18 $&$\pm$&$1.62 $  & $ 86.47 $&$\pm$&$9.55 $  & $ 77.05 $&$\pm$&$7.14 $  \\ \hline
$\XsAone \rightarrow \psi(\text{2S})\,K^{*}(892)^{0}$ & $ 63.56 $&$\pm$&$5.78 $  & $ 53.92 $&$\pm$&$8.21 $  & $ 54.96 $&$\pm$&$7.97 $  & $ 55.26 $&$\pm$&$7.42 $  & $ 30.09 $&$\pm$&$8.88 $  & $ 41.05 $&$\pm$&$17.91 $  \\
$\XsAone \rightarrow \ZAone^{-}\, K^{+}$ & $ 10.20 $&$\pm$&$2.50 $  & $ 15.26 $&$\pm$&$3.55 $  & $ 14.24 $&$\pm$&$3.43 $  & $ 15.74 $&$\pm$&$3.46 $  & $ 25.12 $&$\pm$&$5.81 $  & $ 20.58 $&$\pm$&$5.79 $  \\
$\XsAone \rightarrow \ZsAone\, \pi^{-}$ & $ 5.99 $&$\pm$&$2.10 $  & $ 14.21 $&$\pm$&$3.89 $  & $ 10.55 $&$\pm$&$3.47 $  & $ 5.83 $&$\pm$&$2.50 $  & $ 13.74 $&$\pm$&$4.96 $  & $ 20.64 $&$\pm$&$5.87 $  \\
$\text{Sum } \XsAone $ & $ 79.76 $&$\pm$&$3.50 $  & $ 83.39 $&$\pm$&$6.24 $  & $ 79.75 $&$\pm$&$5.44 $  & $ 76.83 $&$\pm$&$4.17 $  & $ 68.95 $&$\pm$&$6.67 $  & $ 82.27 $&$\pm$&$15.59 $  \\ \hline
$\XsAtwo \rightarrow \psi(\text{2S})\,K^{*}(892)^{0}$ & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  \\
$\text{Sum } \XsAtwo $ & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  & \multicolumn{3}{c}{$100$}  \\ \hline
$\XsVone\rightarrow \psi(\text{2S})\,\left[K^{+}\pi^{-}\right]_{\text{S}}$ & $ 64.40 $&$\pm$&$11.97 $  & $ 49.32 $&$\pm$&$10.79 $  & $ 53.50 $&$\pm$&$10.38 $  & $ 49.53 $&$\pm$&$11.13 $  & $ 66.75 $&$\pm$&$12.08 $  & $ 71.57 $&$\pm$&$12.68 $  \\
$\XsVone\rightarrow \ZsAone\, \pi^{-}$ & $ 12.76 $&$\pm$&$6.96 $  & $ 15.96 $&$\pm$&$7.14 $  & $ 13.61 $&$\pm$&$6.18 $  & $ 15.04 $&$\pm$&$6.79 $  & $ 15.28 $&$\pm$&$7.33 $  & $ 10.36 $&$\pm$&$6.42 $  \\
$\text{Sum } \XsVone$ & $ 77.16 $&$\pm$&$8.69 $  & $ 65.28 $&$\pm$&$5.25 $  & $ 67.11 $&$\pm$&$5.16 $  & $ 64.57 $&$\pm$&$5.08 $  & $ 82.03 $&$\pm$&$9.61 $  & $ 81.92 $&$\pm$&$10.71 $  \\
\hline
\hline
\end{tabular}
\begin{tabular}{l l@{}r@{}r l@{}r@{}r l@{}r@{}r l@{}r@{}r l@{}r@{}r l@{}r@{}r} 
\hline
\hline
Fit parameter  & \multicolumn{3}{c}{Model 6} & \multicolumn{3}{c}{Model 7} & \multicolumn{3}{c}{Model 8} & \multicolumn{3}{c}{Model 9} & \multicolumn{3}{c}{Model 10}  & \multicolumn{3}{c}{Model 11}  \\
\hline 
$\XSone  \text{ mass [MeV]}$ & $ 4461.1 $&$\pm$&$ 6.7 $  & $ 4474.2 $&$\pm$&$ 5.4 $  & $ 4483.1 $&$\pm$&$ 5.9 $  & $ 4478.2 $&$\pm$&$ 6.1 $  & $ 4461.4 $&$\pm$&$ 5.6 $  & $ 4468.4 $&$\pm$&$ 7.5 $  \\
$\XSone  \text{ width [MeV]}$ & $ 193.7 $&$\pm$&$ 17.7 $  & $ 227.8 $&$\pm$&$ 16.3 $  & $ 248.4 $&$\pm$&$ 17.4 $  & $ 226.2 $&$\pm$&$ 16.3 $  & $ 213.2 $&$\pm$&$ 15.5 $  & $ 232.3 $&$\pm$&$ 22.4 $  \\
$\XAone \text{ mass [MeV]}$ & $ 4691.7 $&$\pm$&$ 14.4 $  & $ 4662.0 $&$\pm$&$ 13.8 $  & $ 4673.1 $&$\pm$&$ 12.9 $  & $ 4680.2 $&$\pm$&$ 12.0 $  & $ 4628.5 $&$\pm$&$ 18.4 $  & $ 4651.0 $&$\pm$&$ 15.9 $  \\
$\XAone \text{ width [MeV]}$ & $ 250.0 $&$\pm$&$ 151.6 $  & $ 243.2 $&$\pm$&$ 26.6 $  & $ 219.9 $&$\pm$&$ 26.8 $  & $ 202.8 $&$\pm$&$ 24.5 $  & $ 250.0 $&$\pm$&$ 176.8 $  & $ 239.3 $&$\pm$&$ 30.1 $  \\
$\XStwo  \text{ mass [MeV]}$ & $ 4702.7 $&$\pm$&$ 5.9 $  & $ 4710.8 $&$\pm$&$ 3.9 $  & $ 4705.6 $&$\pm$&$ 4.4 $  & $ 4708.6 $&$\pm$&$ 4.1 $  & $ 4702.8 $&$\pm$&$ 4.8 $  & $ 4706.1 $&$\pm$&$ 6.7 $  \\
$\XStwo  \text{ width [MeV]}$ & $ 72.0 $&$\pm$&$ 10.0 $  & $ 68.3 $&$\pm$&$ 8.9 $  & $ 71.0 $&$\pm$&$ 9.3 $  & $ 58.0 $&$\pm$&$ 7.2 $  & $ 75.0 $&$\pm$&$ 10.3 $  & $ 66.7 $&$\pm$&$ 11.5 $  \\
$\XVone \text{ mass [MeV]}$ & $ 4727.4 $&$\pm$&$ 23.6 $  & $ 5100.0 $&$\pm$&$ 30.8 $  & $ 4767.1 $&$\pm$&$ 31.7 $  & $ 4904.1 $&$\pm$&$ 38.1 $  & $ 4779.9 $&$\pm$&$ 33.9 $  & $ 4798.2 $&$\pm$&$ 44.2 $  \\
$\XVone \text{ width [MeV]}$ & $ 301.8 $&$\pm$&$ 53.5 $  & $ 650.0 $&$\pm$&$ 50.3 $  & $ 426.6 $&$\pm$&$ 81.6 $  & $ 650.0 $&$\pm$&$ 115.2 $  & $ 509.7 $&$\pm$&$ 95.2 $  & $ 586.1 $&$\pm$&$ 122.4 $  \\
$\XsAone  \text{ mass [MeV]}$ & $ 4580.1 $&$\pm$&$ 12.6 $  & $ 4569.3 $&$\pm$&$ 9.2 $  & $ 4565.8 $&$\pm$&$ 9.5 $  & $ 4577.6 $&$\pm$&$ 10.6 $  & $ 4585.2 $&$\pm$&$ 12.7 $  & $ 4568.2 $&$\pm$&$ 14.6 $  \\
$\XsAone  \text{ width [MeV]}$ & $ 205.8 $&$\pm$&$ 54.5 $  & $ 128.0 $&$\pm$&$ 29.1 $  & $ 134.9 $&$\pm$&$ 31.4 $  & $ 164.0 $&$\pm$&$ 38.4 $  & $ 116.0 $&$\pm$&$ 28.5 $  & $ 92.3 $&$\pm$&$ 21.1 $  \\
$\XsAtwo  \text{ mass [MeV]}$ & $ 4872.1 $&$\pm$&$ 5.1 $  & $ 4956.1 $&$\pm$&$ 27.1 $  & $ 4946.4 $&$\pm$&$ 27.6 $  & $ 4963.8 $&$\pm$&$ 30.2 $  & $ 4987.3 $&$\pm$&$ 42.0 $  & $ 5014.1 $&$\pm$&$ 52.7 $  \\
$\XsAtwo  \text{ width [MeV]}$ & $ 52.1 $&$\pm$&$ 13.9 $  & $ 332.8 $&$\pm$&$ 79.7 $  & $ 325.3 $&$\pm$&$ 86.6 $  & $ 315.1 $&$\pm$&$ 74.2 $  & $ 466.8 $&$\pm$&$ 129.9 $  & $ 462.4 $&$\pm$&$ 153.6 $  \\
$\XsVone \text{ mass [MeV]}$ & $ 5272.0 $&$\pm$&$ 41.6 $  & $ 5305.8 $&$\pm$&$ 55.7 $  & $ 5262.0 $&$\pm$&$ 34.3 $  & $ 5165.0 $&$\pm$&$ 71.0 $  & $ 5226.1 $&$\pm$&$ 26.5 $  & $ 5235.6 $&$\pm$&$ 29.3 $  \\
$\XsVone \text{ width [MeV]}$ & $ 50.0 $&$\pm$&$ 61.5 $  & $ 50.1 $&$\pm$&$ 79.3 $  & $ 50.0 $&$\pm$&$ 57.3 $  & $ 336.6 $&$\pm$&$ 69.9 $  & $ 50.0 $&$\pm$&$ 86.9 $  & $ 50.1 $&$\pm$&$ 34.9 $  \\
$\ZAone^{+} \text{ mass [MeV]}$ & $ 4267.9 $&$\pm$&$ 12.7 $  & $ 4238.1 $&$\pm$&$ 9.4 $  & $ 4234.2 $&$\pm$&$ 8.7 $  & $ 4245.3 $&$\pm$&$ 9.4 $  & $ 4258.1 $&$\pm$&$ 9.7 $  & $ 4238.4 $&$\pm$&$ 11.0 $  \\
$\ZAone^{+} \text{ width [MeV]}$ & $ 276.3 $&$\pm$&$ 23.3 $  & $ 294.9 $&$\pm$&$ 18.3 $  & $ 278.2 $&$\pm$&$ 17.2 $  & $ 329.9 $&$\pm$&$ 18.6 $  & $ 350.0 $&$\pm$&$ 214.2 $  & $ 350.0 $&$\pm$&$ 66.7 $  \\
$\ZAtwo^{+} \text{ mass [MeV]}$ & $ 4460.9 $&$\pm$&$ 31.4 $  & $ 4489.2 $&$\pm$&$ 25.2 $  & $ 4482.6 $&$\pm$&$ 17.6 $  & $ 4700.0 $&$\pm$&$ 20.8 $  & $ 4481.2 $&$\pm$&$ 21.6 $  & $ 4485.1 $&$\pm$&$ 22.6 $  \\
$\ZAtwo^{+} \text{ width [MeV]}$ & $ 329.0 $&$\pm$&$ 52.8 $  & $ 266.3 $&$\pm$&$ 50.3 $  & $ 195.1 $&$\pm$&$ 32.3 $  & $ 50.3 $&$\pm$&$ 265.5 $  & $ 255.8 $&$\pm$&$ 41.4 $  & $ 251.9 $&$\pm$&$ 44.4 $  \\
\hline 
$\Delta(-2 \ln \mathcal L)$  & \multicolumn{3}{c}{$ -200.8  $}  & \multicolumn{3}{c}{$ +21.2  $}  & \multicolumn{3}{c}{$ +88.2 $}  & \multicolumn{3}{c}{$ -283.1 $}  & \multicolumn{3}{c}{$ +59.5 $}  & \multicolumn{3}{c}{$ -68.4 $}  \\
$ N_{\rm par} $ & \multicolumn{3}{c}{$ 112 $}  & \multicolumn{3}{c}{$ 102 $ } & \multicolumn{3}{c}{$ 100 $}  & \multicolumn{3}{c}{$ 102 $}  & \multicolumn{3}{c}{$ 98 $}  & \multicolumn{3}{c}{$ 108 $}  \\
$ \chi^2/\nu $ & \multicolumn{3}{c}{$ 1.23 $}  & \multicolumn{3}{c}{$ 1.21 $}  & \multicolumn{3}{c}{$ 1.21 $}  & \multicolumn{3}{c}{$ 1.20 $}  & \multicolumn{3}{c}{$ 1.21 $}  & \multicolumn{3}{c}{$ 1.21 $}  \\
$ \chi^2/N_{\rm bins} $ & \multicolumn{3}{c}{$ 1.10 $}  & \multicolumn{3}{c}{$ 1.09 $}  & \multicolumn{3}{c}{$ 1.10 $}  & \multicolumn{3}{c}{$ 1.09 $}  & \multicolumn{3}{c}{$ 1.10 $}  & \multicolumn{3}{c}{$ 1.09 $}  \\
\hline
\hline
\end{tabular}
